A Classification Program for Nonlocality Paradoxes of Three Qubits

Nonlocality is a quintessential signature of nonclassical behaviour and a resource for quantum advantages in communication and computation. The paradoxical correlations witnessed by strong nonlocality undergird the standard probabilistic form of nonlocality and provide optimal advantages in numerous informational tasks. Three-qubit systems are the simplest ones that admit strong nonlocality. Abramsky et al. (TQC, 2017) established the existence of an infinite family of three-qubit paradoxes, beyond the well-known GHZ paradox, which exhibited a novel conditional structure. In this work, we introduce several new infinite families of three-qubit paradoxes and articulate a detailed roadmap towards the complete classification of all three-qubit nonlocality paradoxes. In particular, we prove that our paradoxes exhaust all those satisfying reasonable regularity conditions. We give an example of a highly exotic paradox and place constraints on the search for new exotic paradoxes. We conjecture that all paradoxes must involve states from a one-parameter family and provide significant evidence in support of this conjecture.

==> media/case_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.296607in}{1.824951in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.296607in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.296607in}{1.824951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.824951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.141132in}}%
\pgfpathlineto{\pgfqpoint{5.781619in}{0.141132in}}%
\pgfpathlineto{\pgfqpoint{5.781619in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.141132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379995in}{0.867635in}}%
\pgfpathcurveto{\pgfqpoint{3.391643in}{0.867635in}}{\pgfqpoint{3.402815in}{0.872263in}}{\pgfqpoint{3.411052in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{3.419288in}{0.888736in}}{\pgfqpoint{3.423916in}{0.899908in}}{\pgfqpoint{3.423916in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{3.423916in}{0.923204in}}{\pgfqpoint{3.419288in}{0.934376in}}{\pgfqpoint{3.411052in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{3.402815in}{0.950849in}}{\pgfqpoint{3.391643in}{0.955476in}}{\pgfqpoint{3.379995in}{0.955476in}}%
\pgfpathcurveto{\pgfqpoint{3.368347in}{0.955476in}}{\pgfqpoint{3.357175in}{0.950849in}}{\pgfqpoint{3.348939in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{3.340702in}{0.934376in}}{\pgfqpoint{3.336075in}{0.923204in}}{\pgfqpoint{3.336075in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{3.336075in}{0.899908in}}{\pgfqpoint{3.340702in}{0.888736in}}{\pgfqpoint{3.348939in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{3.357175in}{0.872263in}}{\pgfqpoint{3.368347in}{0.867635in}}{\pgfqpoint{3.379995in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{3.379995in}{0.867635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518018in}{0.867635in}}%
\pgfpathcurveto{\pgfqpoint{1.529666in}{0.867635in}}{\pgfqpoint{1.540838in}{0.872263in}}{\pgfqpoint{1.549075in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{1.557311in}{0.888736in}}{\pgfqpoint{1.561939in}{0.899908in}}{\pgfqpoint{1.561939in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{1.561939in}{0.923204in}}{\pgfqpoint{1.557311in}{0.934376in}}{\pgfqpoint{1.549075in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{1.540838in}{0.950849in}}{\pgfqpoint{1.529666in}{0.955476in}}{\pgfqpoint{1.518018in}{0.955476in}}%
\pgfpathcurveto{\pgfqpoint{1.506370in}{0.955476in}}{\pgfqpoint{1.495198in}{0.950849in}}{\pgfqpoint{1.486962in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{1.478725in}{0.934376in}}{\pgfqpoint{1.474097in}{0.923204in}}{\pgfqpoint{1.474097in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{1.474097in}{0.899908in}}{\pgfqpoint{1.478725in}{0.888736in}}{\pgfqpoint{1.486962in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{1.495198in}{0.872263in}}{\pgfqpoint{1.506370in}{0.867635in}}{\pgfqpoint{1.518018in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{1.518018in}{0.867635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332750in}{1.105151in}}%
\pgfpathcurveto{\pgfqpoint{3.344398in}{1.105151in}}{\pgfqpoint{3.355571in}{1.109779in}}{\pgfqpoint{3.363807in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{3.372043in}{1.126252in}}{\pgfqpoint{3.376671in}{1.137424in}}{\pgfqpoint{3.376671in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{3.376671in}{1.160720in}}{\pgfqpoint{3.372043in}{1.171892in}}{\pgfqpoint{3.363807in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{3.355571in}{1.188365in}}{\pgfqpoint{3.344398in}{1.192992in}}{\pgfqpoint{3.332750in}{1.192992in}}%
\pgfpathcurveto{\pgfqpoint{3.321103in}{1.192992in}}{\pgfqpoint{3.309930in}{1.188365in}}{\pgfqpoint{3.301694in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{3.293458in}{1.171892in}}{\pgfqpoint{3.288830in}{1.160720in}}{\pgfqpoint{3.288830in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{3.288830in}{1.137424in}}{\pgfqpoint{3.293458in}{1.126252in}}{\pgfqpoint{3.301694in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{3.309930in}{1.109779in}}{\pgfqpoint{3.321103in}{1.105151in}}{\pgfqpoint{3.332750in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{3.332750in}{1.105151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470773in}{1.105151in}}%
\pgfpathcurveto{\pgfqpoint{1.482421in}{1.105151in}}{\pgfqpoint{1.493593in}{1.109779in}}{\pgfqpoint{1.501830in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{1.510066in}{1.126252in}}{\pgfqpoint{1.514694in}{1.137424in}}{\pgfqpoint{1.514694in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{1.514694in}{1.160720in}}{\pgfqpoint{1.510066in}{1.171892in}}{\pgfqpoint{1.501830in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{1.493593in}{1.188365in}}{\pgfqpoint{1.482421in}{1.192992in}}{\pgfqpoint{1.470773in}{1.192992in}}%
\pgfpathcurveto{\pgfqpoint{1.459125in}{1.192992in}}{\pgfqpoint{1.447953in}{1.188365in}}{\pgfqpoint{1.439717in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{1.431480in}{1.171892in}}{\pgfqpoint{1.426853in}{1.160720in}}{\pgfqpoint{1.426853in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{1.426853in}{1.137424in}}{\pgfqpoint{1.431480in}{1.126252in}}{\pgfqpoint{1.439717in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{1.447953in}{1.109779in}}{\pgfqpoint{1.459125in}{1.105151in}}{\pgfqpoint{1.470773in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{1.105151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198208in}{1.306508in}}%
\pgfpathcurveto{\pgfqpoint{3.209856in}{1.306508in}}{\pgfqpoint{3.221029in}{1.311135in}}{\pgfqpoint{3.229265in}{1.319372in}}%
\pgfpathcurveto{\pgfqpoint{3.237501in}{1.327608in}}{\pgfqpoint{3.242129in}{1.338780in}}{\pgfqpoint{3.242129in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{3.242129in}{1.362076in}}{\pgfqpoint{3.237501in}{1.373248in}}{\pgfqpoint{3.229265in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{3.221029in}{1.389721in}}{\pgfqpoint{3.209856in}{1.394349in}}{\pgfqpoint{3.198208in}{1.394349in}}%
\pgfpathcurveto{\pgfqpoint{3.186561in}{1.394349in}}{\pgfqpoint{3.175388in}{1.389721in}}{\pgfqpoint{3.167152in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{3.158916in}{1.373248in}}{\pgfqpoint{3.154288in}{1.362076in}}{\pgfqpoint{3.154288in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{3.154288in}{1.338780in}}{\pgfqpoint{3.158916in}{1.327608in}}{\pgfqpoint{3.167152in}{1.319372in}}%
\pgfpathcurveto{\pgfqpoint{3.175388in}{1.311135in}}{\pgfqpoint{3.186561in}{1.306508in}}{\pgfqpoint{3.198208in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{3.198208in}{1.306508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336231in}{1.306508in}}%
\pgfpathcurveto{\pgfqpoint{1.347879in}{1.306508in}}{\pgfqpoint{1.359051in}{1.311135in}}{\pgfqpoint{1.367288in}{1.319372in}}%
\pgfpathcurveto{\pgfqpoint{1.375524in}{1.327608in}}{\pgfqpoint{1.380152in}{1.338780in}}{\pgfqpoint{1.380152in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{1.380152in}{1.362076in}}{\pgfqpoint{1.375524in}{1.373248in}}{\pgfqpoint{1.367288in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{1.359051in}{1.389721in}}{\pgfqpoint{1.347879in}{1.394349in}}{\pgfqpoint{1.336231in}{1.394349in}}%
\pgfpathcurveto{\pgfqpoint{1.324583in}{1.394349in}}{\pgfqpoint{1.313411in}{1.389721in}}{\pgfqpoint{1.305175in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{1.296938in}{1.373248in}}{\pgfqpoint{1.292311in}{1.362076in}}{\pgfqpoint{1.292311in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{1.292311in}{1.338780in}}{\pgfqpoint{1.296938in}{1.327608in}}{\pgfqpoint{1.305175in}{1.319372in}}%
\pgfpathcurveto{\pgfqpoint{1.313411in}{1.311135in}}{\pgfqpoint{1.324583in}{1.306508in}}{\pgfqpoint{1.336231in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{1.336231in}{1.306508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996852in}{1.441050in}}%
\pgfpathcurveto{\pgfqpoint{3.008500in}{1.441050in}}{\pgfqpoint{3.019672in}{1.445677in}}{\pgfqpoint{3.027909in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{3.036145in}{1.462150in}}{\pgfqpoint{3.040773in}{1.473322in}}{\pgfqpoint{3.040773in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{3.040773in}{1.496618in}}{\pgfqpoint{3.036145in}{1.507790in}}{\pgfqpoint{3.027909in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{3.019672in}{1.524263in}}{\pgfqpoint{3.008500in}{1.528891in}}{\pgfqpoint{2.996852in}{1.528891in}}%
\pgfpathcurveto{\pgfqpoint{2.985204in}{1.528891in}}{\pgfqpoint{2.974032in}{1.524263in}}{\pgfqpoint{2.965796in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{2.957559in}{1.507790in}}{\pgfqpoint{2.952932in}{1.496618in}}{\pgfqpoint{2.952932in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{2.952932in}{1.473322in}}{\pgfqpoint{2.957559in}{1.462150in}}{\pgfqpoint{2.965796in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{2.974032in}{1.445677in}}{\pgfqpoint{2.985204in}{1.441050in}}{\pgfqpoint{2.996852in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{2.996852in}{1.441050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134875in}{1.441050in}}%
\pgfpathcurveto{\pgfqpoint{1.146523in}{1.441050in}}{\pgfqpoint{1.157695in}{1.445677in}}{\pgfqpoint{1.165931in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{1.174168in}{1.462150in}}{\pgfqpoint{1.178795in}{1.473322in}}{\pgfqpoint{1.178795in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{1.178795in}{1.496618in}}{\pgfqpoint{1.174168in}{1.507790in}}{\pgfqpoint{1.165931in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{1.157695in}{1.524263in}}{\pgfqpoint{1.146523in}{1.528891in}}{\pgfqpoint{1.134875in}{1.528891in}}%
\pgfpathcurveto{\pgfqpoint{1.123227in}{1.528891in}}{\pgfqpoint{1.112055in}{1.524263in}}{\pgfqpoint{1.103818in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{1.095582in}{1.507790in}}{\pgfqpoint{1.090954in}{1.496618in}}{\pgfqpoint{1.090954in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{1.090954in}{1.473322in}}{\pgfqpoint{1.095582in}{1.462150in}}{\pgfqpoint{1.103818in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{1.112055in}{1.445677in}}{\pgfqpoint{1.123227in}{1.441050in}}{\pgfqpoint{1.134875in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{1.134875in}{1.441050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759336in}{1.488294in}}%
\pgfpathcurveto{\pgfqpoint{2.770984in}{1.488294in}}{\pgfqpoint{2.782156in}{1.492922in}}{\pgfqpoint{2.790393in}{1.501158in}}%
\pgfpathcurveto{\pgfqpoint{2.798629in}{1.509395in}}{\pgfqpoint{2.803257in}{1.520567in}}{\pgfqpoint{2.803257in}{1.532215in}}%
\pgfpathcurveto{\pgfqpoint{2.803257in}{1.543863in}}{\pgfqpoint{2.798629in}{1.555035in}}{\pgfqpoint{2.790393in}{1.563271in}}%
\pgfpathcurveto{\pgfqpoint{2.782156in}{1.571508in}}{\pgfqpoint{2.770984in}{1.576135in}}{\pgfqpoint{2.759336in}{1.576135in}}%
\pgfpathcurveto{\pgfqpoint{2.747688in}{1.576135in}}{\pgfqpoint{2.736516in}{1.571508in}}{\pgfqpoint{2.728280in}{1.563271in}}%
\pgfpathcurveto{\pgfqpoint{2.720043in}{1.555035in}}{\pgfqpoint{2.715416in}{1.543863in}}{\pgfqpoint{2.715416in}{1.532215in}}%
\pgfpathcurveto{\pgfqpoint{2.715416in}{1.520567in}}{\pgfqpoint{2.720043in}{1.509395in}}{\pgfqpoint{2.728280in}{1.501158in}}%
\pgfpathcurveto{\pgfqpoint{2.736516in}{1.492922in}}{\pgfqpoint{2.747688in}{1.488294in}}{\pgfqpoint{2.759336in}{1.488294in}}%
\pgfpathlineto{\pgfqpoint{2.759336in}{1.488294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897359in}{1.488294in}}%
\pgfpathcurveto{\pgfqpoint{0.909007in}{1.488294in}}{\pgfqpoint{0.920179in}{1.492922in}}{\pgfqpoint{0.928415in}{1.501158in}}%
\pgfpathcurveto{\pgfqpoint{0.936652in}{1.509395in}}{\pgfqpoint{0.941279in}{1.520567in}}{\pgfqpoint{0.941279in}{1.532215in}}%
\pgfpathcurveto{\pgfqpoint{0.941279in}{1.543863in}}{\pgfqpoint{0.936652in}{1.555035in}}{\pgfqpoint{0.928415in}{1.563271in}}%
\pgfpathcurveto{\pgfqpoint{0.920179in}{1.571508in}}{\pgfqpoint{0.909007in}{1.576135in}}{\pgfqpoint{0.897359in}{1.576135in}}%
\pgfpathcurveto{\pgfqpoint{0.885711in}{1.576135in}}{\pgfqpoint{0.874539in}{1.571508in}}{\pgfqpoint{0.866302in}{1.563271in}}%
\pgfpathcurveto{\pgfqpoint{0.858066in}{1.555035in}}{\pgfqpoint{0.853438in}{1.543863in}}{\pgfqpoint{0.853438in}{1.532215in}}%
\pgfpathcurveto{\pgfqpoint{0.853438in}{1.520567in}}{\pgfqpoint{0.858066in}{1.509395in}}{\pgfqpoint{0.866302in}{1.501158in}}%
\pgfpathcurveto{\pgfqpoint{0.874539in}{1.492922in}}{\pgfqpoint{0.885711in}{1.488294in}}{\pgfqpoint{0.897359in}{1.488294in}}%
\pgfpathlineto{\pgfqpoint{0.897359in}{1.488294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521820in}{1.441050in}}%
\pgfpathcurveto{\pgfqpoint{2.533468in}{1.441050in}}{\pgfqpoint{2.544640in}{1.445677in}}{\pgfqpoint{2.552877in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{2.561113in}{1.462150in}}{\pgfqpoint{2.565741in}{1.473322in}}{\pgfqpoint{2.565741in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{2.565741in}{1.496618in}}{\pgfqpoint{2.561113in}{1.507790in}}{\pgfqpoint{2.552877in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{2.544640in}{1.524263in}}{\pgfqpoint{2.533468in}{1.528891in}}{\pgfqpoint{2.521820in}{1.528891in}}%
\pgfpathcurveto{\pgfqpoint{2.510172in}{1.528891in}}{\pgfqpoint{2.499000in}{1.524263in}}{\pgfqpoint{2.490764in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{2.482527in}{1.507790in}}{\pgfqpoint{2.477900in}{1.496618in}}{\pgfqpoint{2.477900in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{2.477900in}{1.473322in}}{\pgfqpoint{2.482527in}{1.462150in}}{\pgfqpoint{2.490764in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{2.499000in}{1.445677in}}{\pgfqpoint{2.510172in}{1.441050in}}{\pgfqpoint{2.521820in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.441050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659843in}{1.441050in}}%
\pgfpathcurveto{\pgfqpoint{0.671491in}{1.441050in}}{\pgfqpoint{0.682663in}{1.445677in}}{\pgfqpoint{0.690900in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{0.699136in}{1.462150in}}{\pgfqpoint{0.703764in}{1.473322in}}{\pgfqpoint{0.703764in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{0.703764in}{1.496618in}}{\pgfqpoint{0.699136in}{1.507790in}}{\pgfqpoint{0.690900in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{0.682663in}{1.524263in}}{\pgfqpoint{0.671491in}{1.528891in}}{\pgfqpoint{0.659843in}{1.528891in}}%
\pgfpathcurveto{\pgfqpoint{0.648195in}{1.528891in}}{\pgfqpoint{0.637023in}{1.524263in}}{\pgfqpoint{0.628787in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{0.620550in}{1.507790in}}{\pgfqpoint{0.615922in}{1.496618in}}{\pgfqpoint{0.615922in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{0.615922in}{1.473322in}}{\pgfqpoint{0.620550in}{1.462150in}}{\pgfqpoint{0.628787in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{0.637023in}{1.445677in}}{\pgfqpoint{0.648195in}{1.441050in}}{\pgfqpoint{0.659843in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{0.659843in}{1.441050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320464in}{1.306508in}}%
\pgfpathcurveto{\pgfqpoint{2.332112in}{1.306508in}}{\pgfqpoint{2.343284in}{1.311135in}}{\pgfqpoint{2.351520in}{1.319372in}}%
\pgfpathcurveto{\pgfqpoint{2.359757in}{1.327608in}}{\pgfqpoint{2.364384in}{1.338780in}}{\pgfqpoint{2.364384in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{2.364384in}{1.362076in}}{\pgfqpoint{2.359757in}{1.373248in}}{\pgfqpoint{2.351520in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{2.343284in}{1.389721in}}{\pgfqpoint{2.332112in}{1.394349in}}{\pgfqpoint{2.320464in}{1.394349in}}%
\pgfpathcurveto{\pgfqpoint{2.308816in}{1.394349in}}{\pgfqpoint{2.297644in}{1.389721in}}{\pgfqpoint{2.289407in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{2.281171in}{1.373248in}}{\pgfqpoint{2.276543in}{1.362076in}}{\pgfqpoint{2.276543in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{2.276543in}{1.338780in}}{\pgfqpoint{2.281171in}{1.327608in}}{\pgfqpoint{2.289407in}{1.319372in}}%
\pgfpathcurveto{\pgfqpoint{2.297644in}{1.311135in}}{\pgfqpoint{2.308816in}{1.306508in}}{\pgfqpoint{2.320464in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{1.306508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458487in}{1.306508in}}%
\pgfpathcurveto{\pgfqpoint{0.470135in}{1.306508in}}{\pgfqpoint{0.481307in}{1.311135in}}{\pgfqpoint{0.489543in}{1.319372in}}%
\pgfpathcurveto{\pgfqpoint{0.497779in}{1.327608in}}{\pgfqpoint{0.502407in}{1.338780in}}{\pgfqpoint{0.502407in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{0.502407in}{1.362076in}}{\pgfqpoint{0.497779in}{1.373248in}}{\pgfqpoint{0.489543in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{0.481307in}{1.389721in}}{\pgfqpoint{0.470135in}{1.394349in}}{\pgfqpoint{0.458487in}{1.394349in}}%
\pgfpathcurveto{\pgfqpoint{0.446839in}{1.394349in}}{\pgfqpoint{0.435666in}{1.389721in}}{\pgfqpoint{0.427430in}{1.381485in}}%
\pgfpathcurveto{\pgfqpoint{0.419194in}{1.373248in}}{\pgfqpoint{0.414566in}{1.362076in}}{\pgfqpoint{0.414566in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{0.414566in}{1.338780in}}{\pgfqpoint{0.419194in}{1.327608in}}{\pgfqpoint{0.427430in}{1.319372in}}%
\pgfpathcurveto{\pgfqpoint{0.435666in}{1.311135in}}{\pgfqpoint{0.446839in}{1.306508in}}{\pgfqpoint{0.458487in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{0.458487in}{1.306508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185922in}{1.105151in}}%
\pgfpathcurveto{\pgfqpoint{2.197570in}{1.105151in}}{\pgfqpoint{2.208742in}{1.109779in}}{\pgfqpoint{2.216978in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{2.225215in}{1.126252in}}{\pgfqpoint{2.229842in}{1.137424in}}{\pgfqpoint{2.229842in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{2.229842in}{1.160720in}}{\pgfqpoint{2.225215in}{1.171892in}}{\pgfqpoint{2.216978in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{2.208742in}{1.188365in}}{\pgfqpoint{2.197570in}{1.192992in}}{\pgfqpoint{2.185922in}{1.192992in}}%
\pgfpathcurveto{\pgfqpoint{2.174274in}{1.192992in}}{\pgfqpoint{2.163102in}{1.188365in}}{\pgfqpoint{2.154865in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{2.146629in}{1.171892in}}{\pgfqpoint{2.142001in}{1.160720in}}{\pgfqpoint{2.142001in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{2.142001in}{1.137424in}}{\pgfqpoint{2.146629in}{1.126252in}}{\pgfqpoint{2.154865in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{2.163102in}{1.109779in}}{\pgfqpoint{2.174274in}{1.105151in}}{\pgfqpoint{2.185922in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{2.185922in}{1.105151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323945in}{1.105151in}}%
\pgfpathcurveto{\pgfqpoint{0.335593in}{1.105151in}}{\pgfqpoint{0.346765in}{1.109779in}}{\pgfqpoint{0.355001in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{0.363238in}{1.126252in}}{\pgfqpoint{0.367865in}{1.137424in}}{\pgfqpoint{0.367865in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{0.367865in}{1.160720in}}{\pgfqpoint{0.363238in}{1.171892in}}{\pgfqpoint{0.355001in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{0.346765in}{1.188365in}}{\pgfqpoint{0.335593in}{1.192992in}}{\pgfqpoint{0.323945in}{1.192992in}}%
\pgfpathcurveto{\pgfqpoint{0.312297in}{1.192992in}}{\pgfqpoint{0.301125in}{1.188365in}}{\pgfqpoint{0.292888in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{0.284652in}{1.171892in}}{\pgfqpoint{0.280024in}{1.160720in}}{\pgfqpoint{0.280024in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{0.280024in}{1.137424in}}{\pgfqpoint{0.284652in}{1.126252in}}{\pgfqpoint{0.292888in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{0.301125in}{1.109779in}}{\pgfqpoint{0.312297in}{1.105151in}}{\pgfqpoint{0.323945in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{0.323945in}{1.105151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138677in}{0.867635in}}%
\pgfpathcurveto{\pgfqpoint{2.150325in}{0.867635in}}{\pgfqpoint{2.161497in}{0.872263in}}{\pgfqpoint{2.169734in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{2.177970in}{0.888736in}}{\pgfqpoint{2.182598in}{0.899908in}}{\pgfqpoint{2.182598in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{2.182598in}{0.923204in}}{\pgfqpoint{2.177970in}{0.934376in}}{\pgfqpoint{2.169734in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{2.161497in}{0.950849in}}{\pgfqpoint{2.150325in}{0.955476in}}{\pgfqpoint{2.138677in}{0.955476in}}%
\pgfpathcurveto{\pgfqpoint{2.127029in}{0.955476in}}{\pgfqpoint{2.115857in}{0.950849in}}{\pgfqpoint{2.107621in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{2.099384in}{0.934376in}}{\pgfqpoint{2.094757in}{0.923204in}}{\pgfqpoint{2.094757in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{2.094757in}{0.899908in}}{\pgfqpoint{2.099384in}{0.888736in}}{\pgfqpoint{2.107621in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{2.115857in}{0.872263in}}{\pgfqpoint{2.127029in}{0.867635in}}{\pgfqpoint{2.138677in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{2.138677in}{0.867635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276700in}{0.867635in}}%
\pgfpathcurveto{\pgfqpoint{0.288348in}{0.867635in}}{\pgfqpoint{0.299520in}{0.872263in}}{\pgfqpoint{0.307756in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{0.315993in}{0.888736in}}{\pgfqpoint{0.320620in}{0.899908in}}{\pgfqpoint{0.320620in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{0.320620in}{0.923204in}}{\pgfqpoint{0.315993in}{0.934376in}}{\pgfqpoint{0.307756in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{0.299520in}{0.950849in}}{\pgfqpoint{0.288348in}{0.955476in}}{\pgfqpoint{0.276700in}{0.955476in}}%
\pgfpathcurveto{\pgfqpoint{0.265052in}{0.955476in}}{\pgfqpoint{0.253880in}{0.950849in}}{\pgfqpoint{0.245643in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{0.237407in}{0.934376in}}{\pgfqpoint{0.232779in}{0.923204in}}{\pgfqpoint{0.232779in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{0.232779in}{0.899908in}}{\pgfqpoint{0.237407in}{0.888736in}}{\pgfqpoint{0.245643in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{0.253880in}{0.872263in}}{\pgfqpoint{0.265052in}{0.867635in}}{\pgfqpoint{0.276700in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{0.276700in}{0.867635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185922in}{0.630119in}}%
\pgfpathcurveto{\pgfqpoint{2.197570in}{0.630119in}}{\pgfqpoint{2.208742in}{0.634747in}}{\pgfqpoint{2.216978in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{2.225215in}{0.651220in}}{\pgfqpoint{2.229842in}{0.662392in}}{\pgfqpoint{2.229842in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.229842in}{0.685688in}}{\pgfqpoint{2.225215in}{0.696860in}}{\pgfqpoint{2.216978in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{2.208742in}{0.713333in}}{\pgfqpoint{2.197570in}{0.717960in}}{\pgfqpoint{2.185922in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.174274in}{0.717960in}}{\pgfqpoint{2.163102in}{0.713333in}}{\pgfqpoint{2.154865in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{2.146629in}{0.696860in}}{\pgfqpoint{2.142001in}{0.685688in}}{\pgfqpoint{2.142001in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.142001in}{0.662392in}}{\pgfqpoint{2.146629in}{0.651220in}}{\pgfqpoint{2.154865in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{2.163102in}{0.634747in}}{\pgfqpoint{2.174274in}{0.630119in}}{\pgfqpoint{2.185922in}{0.630119in}}%
\pgfpathlineto{\pgfqpoint{2.185922in}{0.630119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323945in}{0.630119in}}%
\pgfpathcurveto{\pgfqpoint{0.335593in}{0.630119in}}{\pgfqpoint{0.346765in}{0.634747in}}{\pgfqpoint{0.355001in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{0.363238in}{0.651220in}}{\pgfqpoint{0.367865in}{0.662392in}}{\pgfqpoint{0.367865in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{0.367865in}{0.685688in}}{\pgfqpoint{0.363238in}{0.696860in}}{\pgfqpoint{0.355001in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{0.346765in}{0.713333in}}{\pgfqpoint{0.335593in}{0.717960in}}{\pgfqpoint{0.323945in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{0.312297in}{0.717960in}}{\pgfqpoint{0.301125in}{0.713333in}}{\pgfqpoint{0.292888in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{0.284652in}{0.696860in}}{\pgfqpoint{0.280024in}{0.685688in}}{\pgfqpoint{0.280024in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{0.280024in}{0.662392in}}{\pgfqpoint{0.284652in}{0.651220in}}{\pgfqpoint{0.292888in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{0.301125in}{0.634747in}}{\pgfqpoint{0.312297in}{0.630119in}}{\pgfqpoint{0.323945in}{0.630119in}}%
\pgfpathlineto{\pgfqpoint{0.323945in}{0.630119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320464in}{0.428763in}}%
\pgfpathcurveto{\pgfqpoint{2.332112in}{0.428763in}}{\pgfqpoint{2.343284in}{0.433391in}}{\pgfqpoint{2.351520in}{0.441627in}}%
\pgfpathcurveto{\pgfqpoint{2.359757in}{0.449863in}}{\pgfqpoint{2.364384in}{0.461036in}}{\pgfqpoint{2.364384in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{2.364384in}{0.484331in}}{\pgfqpoint{2.359757in}{0.495504in}}{\pgfqpoint{2.351520in}{0.503740in}}%
\pgfpathcurveto{\pgfqpoint{2.343284in}{0.511976in}}{\pgfqpoint{2.332112in}{0.516604in}}{\pgfqpoint{2.320464in}{0.516604in}}%
\pgfpathcurveto{\pgfqpoint{2.308816in}{0.516604in}}{\pgfqpoint{2.297644in}{0.511976in}}{\pgfqpoint{2.289407in}{0.503740in}}%
\pgfpathcurveto{\pgfqpoint{2.281171in}{0.495504in}}{\pgfqpoint{2.276543in}{0.484331in}}{\pgfqpoint{2.276543in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{2.276543in}{0.461036in}}{\pgfqpoint{2.281171in}{0.449863in}}{\pgfqpoint{2.289407in}{0.441627in}}%
\pgfpathcurveto{\pgfqpoint{2.297644in}{0.433391in}}{\pgfqpoint{2.308816in}{0.428763in}}{\pgfqpoint{2.320464in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{0.428763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458487in}{0.428763in}}%
\pgfpathcurveto{\pgfqpoint{0.470135in}{0.428763in}}{\pgfqpoint{0.481307in}{0.433391in}}{\pgfqpoint{0.489543in}{0.441627in}}%
\pgfpathcurveto{\pgfqpoint{0.497779in}{0.449863in}}{\pgfqpoint{0.502407in}{0.461036in}}{\pgfqpoint{0.502407in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{0.502407in}{0.484331in}}{\pgfqpoint{0.497779in}{0.495504in}}{\pgfqpoint{0.489543in}{0.503740in}}%
\pgfpathcurveto{\pgfqpoint{0.481307in}{0.511976in}}{\pgfqpoint{0.470135in}{0.516604in}}{\pgfqpoint{0.458487in}{0.516604in}}%
\pgfpathcurveto{\pgfqpoint{0.446839in}{0.516604in}}{\pgfqpoint{0.435666in}{0.511976in}}{\pgfqpoint{0.427430in}{0.503740in}}%
\pgfpathcurveto{\pgfqpoint{0.419194in}{0.495504in}}{\pgfqpoint{0.414566in}{0.484331in}}{\pgfqpoint{0.414566in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{0.414566in}{0.461036in}}{\pgfqpoint{0.419194in}{0.449863in}}{\pgfqpoint{0.427430in}{0.441627in}}%
\pgfpathcurveto{\pgfqpoint{0.435666in}{0.433391in}}{\pgfqpoint{0.446839in}{0.428763in}}{\pgfqpoint{0.458487in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.458487in}{0.428763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521820in}{0.294221in}}%
\pgfpathcurveto{\pgfqpoint{2.533468in}{0.294221in}}{\pgfqpoint{2.544640in}{0.298849in}}{\pgfqpoint{2.552877in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{2.561113in}{0.315321in}}{\pgfqpoint{2.565741in}{0.326494in}}{\pgfqpoint{2.565741in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{2.565741in}{0.349790in}}{\pgfqpoint{2.561113in}{0.360962in}}{\pgfqpoint{2.552877in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{2.544640in}{0.377434in}}{\pgfqpoint{2.533468in}{0.382062in}}{\pgfqpoint{2.521820in}{0.382062in}}%
\pgfpathcurveto{\pgfqpoint{2.510172in}{0.382062in}}{\pgfqpoint{2.499000in}{0.377434in}}{\pgfqpoint{2.490764in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{2.482527in}{0.360962in}}{\pgfqpoint{2.477900in}{0.349790in}}{\pgfqpoint{2.477900in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{2.477900in}{0.326494in}}{\pgfqpoint{2.482527in}{0.315321in}}{\pgfqpoint{2.490764in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{2.499000in}{0.298849in}}{\pgfqpoint{2.510172in}{0.294221in}}{\pgfqpoint{2.521820in}{0.294221in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{0.294221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659843in}{0.294221in}}%
\pgfpathcurveto{\pgfqpoint{0.671491in}{0.294221in}}{\pgfqpoint{0.682663in}{0.298849in}}{\pgfqpoint{0.690900in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{0.699136in}{0.315321in}}{\pgfqpoint{0.703764in}{0.326494in}}{\pgfqpoint{0.703764in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{0.703764in}{0.349790in}}{\pgfqpoint{0.699136in}{0.360962in}}{\pgfqpoint{0.690900in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{0.682663in}{0.377434in}}{\pgfqpoint{0.671491in}{0.382062in}}{\pgfqpoint{0.659843in}{0.382062in}}%
\pgfpathcurveto{\pgfqpoint{0.648195in}{0.382062in}}{\pgfqpoint{0.637023in}{0.377434in}}{\pgfqpoint{0.628787in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{0.620550in}{0.360962in}}{\pgfqpoint{0.615922in}{0.349790in}}{\pgfqpoint{0.615922in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{0.615922in}{0.326494in}}{\pgfqpoint{0.620550in}{0.315321in}}{\pgfqpoint{0.628787in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{0.637023in}{0.298849in}}{\pgfqpoint{0.648195in}{0.294221in}}{\pgfqpoint{0.659843in}{0.294221in}}%
\pgfpathlineto{\pgfqpoint{0.659843in}{0.294221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759336in}{0.246976in}}%
\pgfpathcurveto{\pgfqpoint{2.770984in}{0.246976in}}{\pgfqpoint{2.782156in}{0.251604in}}{\pgfqpoint{2.790393in}{0.259840in}}%
\pgfpathcurveto{\pgfqpoint{2.798629in}{0.268077in}}{\pgfqpoint{2.803257in}{0.279249in}}{\pgfqpoint{2.803257in}{0.290897in}}%
\pgfpathcurveto{\pgfqpoint{2.803257in}{0.302545in}}{\pgfqpoint{2.798629in}{0.313717in}}{\pgfqpoint{2.790393in}{0.321953in}}%
\pgfpathcurveto{\pgfqpoint{2.782156in}{0.330190in}}{\pgfqpoint{2.770984in}{0.334817in}}{\pgfqpoint{2.759336in}{0.334817in}}%
\pgfpathcurveto{\pgfqpoint{2.747688in}{0.334817in}}{\pgfqpoint{2.736516in}{0.330190in}}{\pgfqpoint{2.728280in}{0.321953in}}%
\pgfpathcurveto{\pgfqpoint{2.720043in}{0.313717in}}{\pgfqpoint{2.715416in}{0.302545in}}{\pgfqpoint{2.715416in}{0.290897in}}%
\pgfpathcurveto{\pgfqpoint{2.715416in}{0.279249in}}{\pgfqpoint{2.720043in}{0.268077in}}{\pgfqpoint{2.728280in}{0.259840in}}%
\pgfpathcurveto{\pgfqpoint{2.736516in}{0.251604in}}{\pgfqpoint{2.747688in}{0.246976in}}{\pgfqpoint{2.759336in}{0.246976in}}%
\pgfpathlineto{\pgfqpoint{2.759336in}{0.246976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897359in}{0.246976in}}%
\pgfpathcurveto{\pgfqpoint{0.909007in}{0.246976in}}{\pgfqpoint{0.920179in}{0.251604in}}{\pgfqpoint{0.928415in}{0.259840in}}%
\pgfpathcurveto{\pgfqpoint{0.936652in}{0.268077in}}{\pgfqpoint{0.941279in}{0.279249in}}{\pgfqpoint{0.941279in}{0.290897in}}%
\pgfpathcurveto{\pgfqpoint{0.941279in}{0.302545in}}{\pgfqpoint{0.936652in}{0.313717in}}{\pgfqpoint{0.928415in}{0.321953in}}%
\pgfpathcurveto{\pgfqpoint{0.920179in}{0.330190in}}{\pgfqpoint{0.909007in}{0.334817in}}{\pgfqpoint{0.897359in}{0.334817in}}%
\pgfpathcurveto{\pgfqpoint{0.885711in}{0.334817in}}{\pgfqpoint{0.874539in}{0.330190in}}{\pgfqpoint{0.866302in}{0.321953in}}%
\pgfpathcurveto{\pgfqpoint{0.858066in}{0.313717in}}{\pgfqpoint{0.853438in}{0.302545in}}{\pgfqpoint{0.853438in}{0.290897in}}%
\pgfpathcurveto{\pgfqpoint{0.853438in}{0.279249in}}{\pgfqpoint{0.858066in}{0.268077in}}{\pgfqpoint{0.866302in}{0.259840in}}%
\pgfpathcurveto{\pgfqpoint{0.874539in}{0.251604in}}{\pgfqpoint{0.885711in}{0.246976in}}{\pgfqpoint{0.897359in}{0.246976in}}%
\pgfpathlineto{\pgfqpoint{0.897359in}{0.246976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996852in}{0.294221in}}%
\pgfpathcurveto{\pgfqpoint{3.008500in}{0.294221in}}{\pgfqpoint{3.019672in}{0.298849in}}{\pgfqpoint{3.027909in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{3.036145in}{0.315321in}}{\pgfqpoint{3.040773in}{0.326494in}}{\pgfqpoint{3.040773in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{3.040773in}{0.349790in}}{\pgfqpoint{3.036145in}{0.360962in}}{\pgfqpoint{3.027909in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{3.019672in}{0.377434in}}{\pgfqpoint{3.008500in}{0.382062in}}{\pgfqpoint{2.996852in}{0.382062in}}%
\pgfpathcurveto{\pgfqpoint{2.985204in}{0.382062in}}{\pgfqpoint{2.974032in}{0.377434in}}{\pgfqpoint{2.965796in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{2.957559in}{0.360962in}}{\pgfqpoint{2.952932in}{0.349790in}}{\pgfqpoint{2.952932in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{2.952932in}{0.326494in}}{\pgfqpoint{2.957559in}{0.315321in}}{\pgfqpoint{2.965796in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{2.974032in}{0.298849in}}{\pgfqpoint{2.985204in}{0.294221in}}{\pgfqpoint{2.996852in}{0.294221in}}%
\pgfpathlineto{\pgfqpoint{2.996852in}{0.294221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134875in}{0.294221in}}%
\pgfpathcurveto{\pgfqpoint{1.146523in}{0.294221in}}{\pgfqpoint{1.157695in}{0.298849in}}{\pgfqpoint{1.165931in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{1.174168in}{0.315321in}}{\pgfqpoint{1.178795in}{0.326494in}}{\pgfqpoint{1.178795in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{1.178795in}{0.349790in}}{\pgfqpoint{1.174168in}{0.360962in}}{\pgfqpoint{1.165931in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{1.157695in}{0.377434in}}{\pgfqpoint{1.146523in}{0.382062in}}{\pgfqpoint{1.134875in}{0.382062in}}%
\pgfpathcurveto{\pgfqpoint{1.123227in}{0.382062in}}{\pgfqpoint{1.112055in}{0.377434in}}{\pgfqpoint{1.103818in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{1.095582in}{0.360962in}}{\pgfqpoint{1.090954in}{0.349790in}}{\pgfqpoint{1.090954in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{1.090954in}{0.326494in}}{\pgfqpoint{1.095582in}{0.315321in}}{\pgfqpoint{1.103818in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{1.112055in}{0.298849in}}{\pgfqpoint{1.123227in}{0.294221in}}{\pgfqpoint{1.134875in}{0.294221in}}%
\pgfpathlineto{\pgfqpoint{1.134875in}{0.294221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198208in}{0.428763in}}%
\pgfpathcurveto{\pgfqpoint{3.209856in}{0.428763in}}{\pgfqpoint{3.221029in}{0.433391in}}{\pgfqpoint{3.229265in}{0.441627in}}%
\pgfpathcurveto{\pgfqpoint{3.237501in}{0.449863in}}{\pgfqpoint{3.242129in}{0.461036in}}{\pgfqpoint{3.242129in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{3.242129in}{0.484331in}}{\pgfqpoint{3.237501in}{0.495504in}}{\pgfqpoint{3.229265in}{0.503740in}}%
\pgfpathcurveto{\pgfqpoint{3.221029in}{0.511976in}}{\pgfqpoint{3.209856in}{0.516604in}}{\pgfqpoint{3.198208in}{0.516604in}}%
\pgfpathcurveto{\pgfqpoint{3.186561in}{0.516604in}}{\pgfqpoint{3.175388in}{0.511976in}}{\pgfqpoint{3.167152in}{0.503740in}}%
\pgfpathcurveto{\pgfqpoint{3.158916in}{0.495504in}}{\pgfqpoint{3.154288in}{0.484331in}}{\pgfqpoint{3.154288in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{3.154288in}{0.461036in}}{\pgfqpoint{3.158916in}{0.449863in}}{\pgfqpoint{3.167152in}{0.441627in}}%
\pgfpathcurveto{\pgfqpoint{3.175388in}{0.433391in}}{\pgfqpoint{3.186561in}{0.428763in}}{\pgfqpoint{3.198208in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{3.198208in}{0.428763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336231in}{0.428763in}}%
\pgfpathcurveto{\pgfqpoint{1.347879in}{0.428763in}}{\pgfqpoint{1.359051in}{0.433391in}}{\pgfqpoint{1.367288in}{0.441627in}}%
\pgfpathcurveto{\pgfqpoint{1.375524in}{0.449863in}}{\pgfqpoint{1.380152in}{0.461036in}}{\pgfqpoint{1.380152in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{1.380152in}{0.484331in}}{\pgfqpoint{1.375524in}{0.495504in}}{\pgfqpoint{1.367288in}{0.503740in}}%
\pgfpathcurveto{\pgfqpoint{1.359051in}{0.511976in}}{\pgfqpoint{1.347879in}{0.516604in}}{\pgfqpoint{1.336231in}{0.516604in}}%
\pgfpathcurveto{\pgfqpoint{1.324583in}{0.516604in}}{\pgfqpoint{1.313411in}{0.511976in}}{\pgfqpoint{1.305175in}{0.503740in}}%
\pgfpathcurveto{\pgfqpoint{1.296938in}{0.495504in}}{\pgfqpoint{1.292311in}{0.484331in}}{\pgfqpoint{1.292311in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{1.292311in}{0.461036in}}{\pgfqpoint{1.296938in}{0.449863in}}{\pgfqpoint{1.305175in}{0.441627in}}%
\pgfpathcurveto{\pgfqpoint{1.313411in}{0.433391in}}{\pgfqpoint{1.324583in}{0.428763in}}{\pgfqpoint{1.336231in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{1.336231in}{0.428763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332750in}{0.630119in}}%
\pgfpathcurveto{\pgfqpoint{3.344398in}{0.630119in}}{\pgfqpoint{3.355571in}{0.634747in}}{\pgfqpoint{3.363807in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{3.372043in}{0.651220in}}{\pgfqpoint{3.376671in}{0.662392in}}{\pgfqpoint{3.376671in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.376671in}{0.685688in}}{\pgfqpoint{3.372043in}{0.696860in}}{\pgfqpoint{3.363807in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{3.355571in}{0.713333in}}{\pgfqpoint{3.344398in}{0.717960in}}{\pgfqpoint{3.332750in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.321103in}{0.717960in}}{\pgfqpoint{3.309930in}{0.713333in}}{\pgfqpoint{3.301694in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{3.293458in}{0.696860in}}{\pgfqpoint{3.288830in}{0.685688in}}{\pgfqpoint{3.288830in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.288830in}{0.662392in}}{\pgfqpoint{3.293458in}{0.651220in}}{\pgfqpoint{3.301694in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{3.309930in}{0.634747in}}{\pgfqpoint{3.321103in}{0.630119in}}{\pgfqpoint{3.332750in}{0.630119in}}%
\pgfpathlineto{\pgfqpoint{3.332750in}{0.630119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470773in}{0.630119in}}%
\pgfpathcurveto{\pgfqpoint{1.482421in}{0.630119in}}{\pgfqpoint{1.493593in}{0.634747in}}{\pgfqpoint{1.501830in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{1.510066in}{0.651220in}}{\pgfqpoint{1.514694in}{0.662392in}}{\pgfqpoint{1.514694in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.514694in}{0.685688in}}{\pgfqpoint{1.510066in}{0.696860in}}{\pgfqpoint{1.501830in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{1.493593in}{0.713333in}}{\pgfqpoint{1.482421in}{0.717960in}}{\pgfqpoint{1.470773in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.459125in}{0.717960in}}{\pgfqpoint{1.447953in}{0.713333in}}{\pgfqpoint{1.439717in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{1.431480in}{0.696860in}}{\pgfqpoint{1.426853in}{0.685688in}}{\pgfqpoint{1.426853in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.426853in}{0.662392in}}{\pgfqpoint{1.431480in}{0.651220in}}{\pgfqpoint{1.439717in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{1.447953in}{0.634747in}}{\pgfqpoint{1.459125in}{0.630119in}}{\pgfqpoint{1.470773in}{0.630119in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{0.630119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241972in}{0.867635in}}%
\pgfpathcurveto{\pgfqpoint{5.253620in}{0.867635in}}{\pgfqpoint{5.264793in}{0.872263in}}{\pgfqpoint{5.273029in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{5.281265in}{0.888736in}}{\pgfqpoint{5.285893in}{0.899908in}}{\pgfqpoint{5.285893in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{5.285893in}{0.923204in}}{\pgfqpoint{5.281265in}{0.934376in}}{\pgfqpoint{5.273029in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{5.264793in}{0.950849in}}{\pgfqpoint{5.253620in}{0.955476in}}{\pgfqpoint{5.241972in}{0.955476in}}%
\pgfpathcurveto{\pgfqpoint{5.230325in}{0.955476in}}{\pgfqpoint{5.219152in}{0.950849in}}{\pgfqpoint{5.210916in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{5.202680in}{0.934376in}}{\pgfqpoint{5.198052in}{0.923204in}}{\pgfqpoint{5.198052in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{5.198052in}{0.899908in}}{\pgfqpoint{5.202680in}{0.888736in}}{\pgfqpoint{5.210916in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{5.219152in}{0.872263in}}{\pgfqpoint{5.230325in}{0.867635in}}{\pgfqpoint{5.241972in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{5.241972in}{0.867635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000654in}{0.867635in}}%
\pgfpathcurveto{\pgfqpoint{4.012302in}{0.867635in}}{\pgfqpoint{4.023475in}{0.872263in}}{\pgfqpoint{4.031711in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{4.039947in}{0.888736in}}{\pgfqpoint{4.044575in}{0.899908in}}{\pgfqpoint{4.044575in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{4.044575in}{0.923204in}}{\pgfqpoint{4.039947in}{0.934376in}}{\pgfqpoint{4.031711in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{4.023475in}{0.950849in}}{\pgfqpoint{4.012302in}{0.955476in}}{\pgfqpoint{4.000654in}{0.955476in}}%
\pgfpathcurveto{\pgfqpoint{3.989006in}{0.955476in}}{\pgfqpoint{3.977834in}{0.950849in}}{\pgfqpoint{3.969598in}{0.942612in}}%
\pgfpathcurveto{\pgfqpoint{3.961362in}{0.934376in}}{\pgfqpoint{3.956734in}{0.923204in}}{\pgfqpoint{3.956734in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{3.956734in}{0.899908in}}{\pgfqpoint{3.961362in}{0.888736in}}{\pgfqpoint{3.969598in}{0.880499in}}%
\pgfpathcurveto{\pgfqpoint{3.977834in}{0.872263in}}{\pgfqpoint{3.989006in}{0.867635in}}{\pgfqpoint{4.000654in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{4.000654in}{0.867635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.509804,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194728in}{1.105151in}}%
\pgfpathcurveto{\pgfqpoint{5.206375in}{1.105151in}}{\pgfqpoint{5.217548in}{1.109779in}}{\pgfqpoint{5.225784in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{5.234020in}{1.126252in}}{\pgfqpoint{5.238648in}{1.137424in}}{\pgfqpoint{5.238648in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{5.238648in}{1.160720in}}{\pgfqpoint{5.234020in}{1.171892in}}{\pgfqpoint{5.225784in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{5.217548in}{1.188365in}}{\pgfqpoint{5.206375in}{1.192992in}}{\pgfqpoint{5.194728in}{1.192992in}}%
\pgfpathcurveto{\pgfqpoint{5.183080in}{1.192992in}}{\pgfqpoint{5.171907in}{1.188365in}}{\pgfqpoint{5.163671in}{1.180128in}}%
\pgfpathcurveto{\pgfqpoint{5.155435in}{1.171892in}}{\pgfqpoint{5.150807in}{1.160720in}}{\pgfqpoint{5.150807in}{1.149072in}}%
\pgfpathcurveto{\pgfqpoint{5.150807in}{1.137424in}}{\pgfqpoint{5.155435in}{1.126252in}}{\pgfqpoint{5.163671in}{1.118015in}}%
\pgfpathcurveto{\pgfqpoint{5.171907in}{1.109779in}}{\pgfqpoint{5.183080in}{1.105151in}}{\pgfqpoint{5.194728in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{5.194728in}{1.105151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194728in}{0.630119in}}%
\pgfpathcurveto{\pgfqpoint{5.206375in}{0.630119in}}{\pgfqpoint{5.217548in}{0.634747in}}{\pgfqpoint{5.225784in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{5.234020in}{0.651220in}}{\pgfqpoint{5.238648in}{0.662392in}}{\pgfqpoint{5.238648in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.238648in}{0.685688in}}{\pgfqpoint{5.234020in}{0.696860in}}{\pgfqpoint{5.225784in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{5.217548in}{0.713333in}}{\pgfqpoint{5.206375in}{0.717960in}}{\pgfqpoint{5.194728in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.183080in}{0.717960in}}{\pgfqpoint{5.171907in}{0.713333in}}{\pgfqpoint{5.163671in}{0.705096in}}%
\pgfpathcurveto{\pgfqpoint{5.155435in}{0.696860in}}{\pgfqpoint{5.150807in}{0.685688in}}{\pgfqpoint{5.150807in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.150807in}{0.662392in}}{\pgfqpoint{5.155435in}{0.651220in}}{\pgfqpoint{5.163671in}{0.642983in}}%
\pgfpathcurveto{\pgfqpoint{5.171907in}{0.634747in}}{\pgfqpoint{5.183080in}{0.630119in}}{\pgfqpoint{5.194728in}{0.630119in}}%
\pgfpathlineto{\pgfqpoint{5.194728in}{0.630119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858829in}{1.441050in}}%
\pgfpathcurveto{\pgfqpoint{4.870477in}{1.441050in}}{\pgfqpoint{4.881650in}{1.445677in}}{\pgfqpoint{4.889886in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{4.898122in}{1.462150in}}{\pgfqpoint{4.902750in}{1.473322in}}{\pgfqpoint{4.902750in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{4.902750in}{1.496618in}}{\pgfqpoint{4.898122in}{1.507790in}}{\pgfqpoint{4.889886in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{4.881650in}{1.524263in}}{\pgfqpoint{4.870477in}{1.528891in}}{\pgfqpoint{4.858829in}{1.528891in}}%
\pgfpathcurveto{\pgfqpoint{4.847181in}{1.528891in}}{\pgfqpoint{4.836009in}{1.524263in}}{\pgfqpoint{4.827773in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{4.819537in}{1.507790in}}{\pgfqpoint{4.814909in}{1.496618in}}{\pgfqpoint{4.814909in}{1.484970in}}%
\pgfpathcurveto{\pgfqpoint{4.814909in}{1.473322in}}{\pgfqpoint{4.819537in}{1.462150in}}{\pgfqpoint{4.827773in}{1.453914in}}%
\pgfpathcurveto{\pgfqpoint{4.836009in}{1.445677in}}{\pgfqpoint{4.847181in}{1.441050in}}{\pgfqpoint{4.858829in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{4.858829in}{1.441050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858829in}{0.294221in}}%
\pgfpathcurveto{\pgfqpoint{4.870477in}{0.294221in}}{\pgfqpoint{4.881650in}{0.298849in}}{\pgfqpoint{4.889886in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{4.898122in}{0.315321in}}{\pgfqpoint{4.902750in}{0.326494in}}{\pgfqpoint{4.902750in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{4.902750in}{0.349790in}}{\pgfqpoint{4.898122in}{0.360962in}}{\pgfqpoint{4.889886in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{4.881650in}{0.377434in}}{\pgfqpoint{4.870477in}{0.382062in}}{\pgfqpoint{4.858829in}{0.382062in}}%
\pgfpathcurveto{\pgfqpoint{4.847181in}{0.382062in}}{\pgfqpoint{4.836009in}{0.377434in}}{\pgfqpoint{4.827773in}{0.369198in}}%
\pgfpathcurveto{\pgfqpoint{4.819537in}{0.360962in}}{\pgfqpoint{4.814909in}{0.349790in}}{\pgfqpoint{4.814909in}{0.338142in}}%
\pgfpathcurveto{\pgfqpoint{4.814909in}{0.326494in}}{\pgfqpoint{4.819537in}{0.315321in}}{\pgfqpoint{4.827773in}{0.307085in}}%
\pgfpathcurveto{\pgfqpoint{4.836009in}{0.298849in}}{\pgfqpoint{4.847181in}{0.294221in}}{\pgfqpoint{4.858829in}{0.294221in}}%
\pgfpathlineto{\pgfqpoint{4.858829in}{0.294221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.379995in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{2.138677in}{0.911556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518018in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{0.276700in}{0.911556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.332750in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{2.185922in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.470773in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{0.323945in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.198208in}{0.472684in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{1.350428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.336231in}{0.472684in}}%
\pgfpathlineto{\pgfqpoint{0.458487in}{1.350428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996852in}{0.338142in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.484970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.134875in}{0.338142in}}%
\pgfpathlineto{\pgfqpoint{0.659843in}{1.484970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.759336in}{0.290897in}}%
\pgfpathlineto{\pgfqpoint{2.759336in}{1.532215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897359in}{0.290897in}}%
\pgfpathlineto{\pgfqpoint{0.897359in}{1.532215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521820in}{0.338142in}}%
\pgfpathlineto{\pgfqpoint{2.996852in}{1.484970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659843in}{0.338142in}}%
\pgfpathlineto{\pgfqpoint{1.134875in}{1.484970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.320464in}{0.472684in}}%
\pgfpathlineto{\pgfqpoint{3.198208in}{1.350428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458487in}{0.472684in}}%
\pgfpathlineto{\pgfqpoint{1.336231in}{1.350428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185922in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{3.332750in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.323945in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{1.149072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.241972in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{4.000654in}{0.911556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.194728in}{1.149072in}}%
\pgfpathlineto{\pgfqpoint{4.621313in}{0.911556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.194728in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{4.621313in}{0.911556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.858829in}{1.484970in}}%
\pgfpathlineto{\pgfqpoint{4.621313in}{0.911556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.858829in}{0.338142in}}%
\pgfpathlineto{\pgfqpoint{4.621313in}{0.911556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642150in,y=0.911556in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585456in,y=1.196575in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424006in,y=1.438203in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182378in,y=1.599653in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897359in,y=1.656347in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612340in,y=1.599653in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370712in,y=1.438203in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209262in,y=1.196575in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504127in,y=0.911556in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447433in,y=1.196575in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285983in,y=1.438203in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044355in,y=1.599653in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759336in,y=1.656347in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474317in,y=1.599653in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232689in,y=1.438203in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071239in,y=1.196575in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490236in,y=0.911556in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_0 = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672357in,y=0.579034in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=1$: $\beta \equiv -\pi/8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672357in,y=0.579034in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=1$: $\beta \equiv -\pi/8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202099in,y=0.170842in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=3$: $\beta \equiv -3\pi/8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759336in}{0.290897in}}%
\pgfpathcurveto{\pgfqpoint{2.923937in}{0.290897in}}{\pgfqpoint{3.081818in}{0.356293in}}{\pgfqpoint{3.198208in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{3.314599in}{0.589074in}}{\pgfqpoint{3.379995in}{0.746955in}}{\pgfqpoint{3.379995in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{3.379995in}{1.076157in}}{\pgfqpoint{3.314599in}{1.234038in}}{\pgfqpoint{3.198208in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{3.081818in}{1.466818in}}{\pgfqpoint{2.923937in}{1.532215in}}{\pgfqpoint{2.759336in}{1.532215in}}%
\pgfpathcurveto{\pgfqpoint{2.594735in}{1.532215in}}{\pgfqpoint{2.436854in}{1.466818in}}{\pgfqpoint{2.320464in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{2.204074in}{1.234038in}}{\pgfqpoint{2.138677in}{1.076157in}}{\pgfqpoint{2.138677in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{2.138677in}{0.746955in}}{\pgfqpoint{2.204074in}{0.589074in}}{\pgfqpoint{2.320464in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{2.436854in}{0.356293in}}{\pgfqpoint{2.594735in}{0.290897in}}{\pgfqpoint{2.759336in}{0.290897in}}%
\pgfpathlineto{\pgfqpoint{2.759336in}{0.290897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897359in}{0.290897in}}%
\pgfpathcurveto{\pgfqpoint{1.061960in}{0.290897in}}{\pgfqpoint{1.219841in}{0.356293in}}{\pgfqpoint{1.336231in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{1.452621in}{0.589074in}}{\pgfqpoint{1.518018in}{0.746955in}}{\pgfqpoint{1.518018in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{1.518018in}{1.076157in}}{\pgfqpoint{1.452621in}{1.234038in}}{\pgfqpoint{1.336231in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{1.219841in}{1.466818in}}{\pgfqpoint{1.061960in}{1.532215in}}{\pgfqpoint{0.897359in}{1.532215in}}%
\pgfpathcurveto{\pgfqpoint{0.732758in}{1.532215in}}{\pgfqpoint{0.574877in}{1.466818in}}{\pgfqpoint{0.458487in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{0.342096in}{1.234038in}}{\pgfqpoint{0.276700in}{1.076157in}}{\pgfqpoint{0.276700in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{0.276700in}{0.746955in}}{\pgfqpoint{0.342096in}{0.589074in}}{\pgfqpoint{0.458487in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{0.574877in}{0.356293in}}{\pgfqpoint{0.732758in}{0.290897in}}{\pgfqpoint{0.897359in}{0.290897in}}%
\pgfpathlineto{\pgfqpoint{0.897359in}{0.290897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.141132in}}{\pgfqpoint{5.681619in}{1.544925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621313in}{0.290897in}}%
\pgfpathcurveto{\pgfqpoint{4.785914in}{0.290897in}}{\pgfqpoint{4.943795in}{0.356293in}}{\pgfqpoint{5.060186in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{5.176576in}{0.589074in}}{\pgfqpoint{5.241972in}{0.746955in}}{\pgfqpoint{5.241972in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{5.241972in}{1.076157in}}{\pgfqpoint{5.176576in}{1.234038in}}{\pgfqpoint{5.060186in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{4.943795in}{1.466818in}}{\pgfqpoint{4.785914in}{1.532215in}}{\pgfqpoint{4.621313in}{1.532215in}}%
\pgfpathcurveto{\pgfqpoint{4.456713in}{1.532215in}}{\pgfqpoint{4.298831in}{1.466818in}}{\pgfqpoint{4.182441in}{1.350428in}}%
\pgfpathcurveto{\pgfqpoint{4.066051in}{1.234038in}}{\pgfqpoint{4.000654in}{1.076157in}}{\pgfqpoint{4.000654in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{4.000654in}{0.746955in}}{\pgfqpoint{4.066051in}{0.589074in}}{\pgfqpoint{4.182441in}{0.472684in}}%
\pgfpathcurveto{\pgfqpoint{4.298831in}{0.356293in}}{\pgfqpoint{4.456713in}{0.290897in}}{\pgfqpoint{4.621313in}{0.290897in}}%
\pgfpathlineto{\pgfqpoint{4.621313in}{0.290897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/case_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{1.864751in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.864751in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.864751in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.138882in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.138882in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.138882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760830in}{0.912733in}}%
\pgfpathcurveto{\pgfqpoint{1.772478in}{0.912733in}}{\pgfqpoint{1.783650in}{0.917361in}}{\pgfqpoint{1.791886in}{0.925597in}}%
\pgfpathcurveto{\pgfqpoint{1.800123in}{0.933833in}}{\pgfqpoint{1.804750in}{0.945006in}}{\pgfqpoint{1.804750in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{1.804750in}{0.968302in}}{\pgfqpoint{1.800123in}{0.979474in}}{\pgfqpoint{1.791886in}{0.987710in}}%
\pgfpathcurveto{\pgfqpoint{1.783650in}{0.995946in}}{\pgfqpoint{1.772478in}{1.000574in}}{\pgfqpoint{1.760830in}{1.000574in}}%
\pgfpathcurveto{\pgfqpoint{1.749182in}{1.000574in}}{\pgfqpoint{1.738010in}{0.995946in}}{\pgfqpoint{1.729773in}{0.987710in}}%
\pgfpathcurveto{\pgfqpoint{1.721537in}{0.979474in}}{\pgfqpoint{1.716909in}{0.968302in}}{\pgfqpoint{1.716909in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{1.716909in}{0.945006in}}{\pgfqpoint{1.721537in}{0.933833in}}{\pgfqpoint{1.729773in}{0.925597in}}%
\pgfpathcurveto{\pgfqpoint{1.738010in}{0.917361in}}{\pgfqpoint{1.749182in}{0.912733in}}{\pgfqpoint{1.760830in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{1.760830in}{0.912733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713833in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{1.725480in}{1.149005in}}{\pgfqpoint{1.736653in}{1.153633in}}{\pgfqpoint{1.744889in}{1.161869in}}%
\pgfpathcurveto{\pgfqpoint{1.753125in}{1.170106in}}{\pgfqpoint{1.757753in}{1.181278in}}{\pgfqpoint{1.757753in}{1.192926in}}%
\pgfpathcurveto{\pgfqpoint{1.757753in}{1.204574in}}{\pgfqpoint{1.753125in}{1.215746in}}{\pgfqpoint{1.744889in}{1.223982in}}%
\pgfpathcurveto{\pgfqpoint{1.736653in}{1.232219in}}{\pgfqpoint{1.725480in}{1.236846in}}{\pgfqpoint{1.713833in}{1.236846in}}%
\pgfpathcurveto{\pgfqpoint{1.702185in}{1.236846in}}{\pgfqpoint{1.691012in}{1.232219in}}{\pgfqpoint{1.682776in}{1.223982in}}%
\pgfpathcurveto{\pgfqpoint{1.674540in}{1.215746in}}{\pgfqpoint{1.669912in}{1.204574in}}{\pgfqpoint{1.669912in}{1.192926in}}%
\pgfpathcurveto{\pgfqpoint{1.669912in}{1.181278in}}{\pgfqpoint{1.674540in}{1.170106in}}{\pgfqpoint{1.682776in}{1.161869in}}%
\pgfpathcurveto{\pgfqpoint{1.691012in}{1.153633in}}{\pgfqpoint{1.702185in}{1.149005in}}{\pgfqpoint{1.713833in}{1.149005in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{1.149005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{1.349307in}}%
\pgfpathcurveto{\pgfqpoint{1.591643in}{1.349307in}}{\pgfqpoint{1.602815in}{1.353935in}}{\pgfqpoint{1.611052in}{1.362171in}}%
\pgfpathcurveto{\pgfqpoint{1.619288in}{1.370407in}}{\pgfqpoint{1.623916in}{1.381580in}}{\pgfqpoint{1.623916in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{1.623916in}{1.404876in}}{\pgfqpoint{1.619288in}{1.416048in}}{\pgfqpoint{1.611052in}{1.424284in}}%
\pgfpathcurveto{\pgfqpoint{1.602815in}{1.432520in}}{\pgfqpoint{1.591643in}{1.437148in}}{\pgfqpoint{1.579995in}{1.437148in}}%
\pgfpathcurveto{\pgfqpoint{1.568347in}{1.437148in}}{\pgfqpoint{1.557175in}{1.432520in}}{\pgfqpoint{1.548939in}{1.424284in}}%
\pgfpathcurveto{\pgfqpoint{1.540702in}{1.416048in}}{\pgfqpoint{1.536075in}{1.404876in}}{\pgfqpoint{1.536075in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{1.536075in}{1.381580in}}{\pgfqpoint{1.540702in}{1.370407in}}{\pgfqpoint{1.548939in}{1.362171in}}%
\pgfpathcurveto{\pgfqpoint{1.557175in}{1.353935in}}{\pgfqpoint{1.568347in}{1.349307in}}{\pgfqpoint{1.579995in}{1.349307in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{1.349307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379693in}{1.483145in}}%
\pgfpathcurveto{\pgfqpoint{1.391341in}{1.483145in}}{\pgfqpoint{1.402513in}{1.487772in}}{\pgfqpoint{1.410750in}{1.496009in}}%
\pgfpathcurveto{\pgfqpoint{1.418986in}{1.504245in}}{\pgfqpoint{1.423614in}{1.515417in}}{\pgfqpoint{1.423614in}{1.527065in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{1.538713in}}{\pgfqpoint{1.418986in}{1.549885in}}{\pgfqpoint{1.410750in}{1.558122in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{1.566358in}}{\pgfqpoint{1.391341in}{1.570986in}}{\pgfqpoint{1.379693in}{1.570986in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{1.570986in}}{\pgfqpoint{1.356873in}{1.566358in}}{\pgfqpoint{1.348637in}{1.558122in}}%
\pgfpathcurveto{\pgfqpoint{1.340400in}{1.549885in}}{\pgfqpoint{1.335773in}{1.538713in}}{\pgfqpoint{1.335773in}{1.527065in}}%
\pgfpathcurveto{\pgfqpoint{1.335773in}{1.515417in}}{\pgfqpoint{1.340400in}{1.504245in}}{\pgfqpoint{1.348637in}{1.496009in}}%
\pgfpathcurveto{\pgfqpoint{1.356873in}{1.487772in}}{\pgfqpoint{1.368045in}{1.483145in}}{\pgfqpoint{1.379693in}{1.483145in}}%
\pgfpathlineto{\pgfqpoint{1.379693in}{1.483145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{1.530142in}}%
\pgfpathcurveto{\pgfqpoint{1.155069in}{1.530142in}}{\pgfqpoint{1.166241in}{1.534770in}}{\pgfqpoint{1.174478in}{1.543006in}}%
\pgfpathcurveto{\pgfqpoint{1.182714in}{1.551242in}}{\pgfqpoint{1.187342in}{1.562415in}}{\pgfqpoint{1.187342in}{1.574063in}}%
\pgfpathcurveto{\pgfqpoint{1.187342in}{1.585710in}}{\pgfqpoint{1.182714in}{1.596883in}}{\pgfqpoint{1.174478in}{1.605119in}}%
\pgfpathcurveto{\pgfqpoint{1.166241in}{1.613355in}}{\pgfqpoint{1.155069in}{1.617983in}}{\pgfqpoint{1.143421in}{1.617983in}}%
\pgfpathcurveto{\pgfqpoint{1.131773in}{1.617983in}}{\pgfqpoint{1.120601in}{1.613355in}}{\pgfqpoint{1.112365in}{1.605119in}}%
\pgfpathcurveto{\pgfqpoint{1.104128in}{1.596883in}}{\pgfqpoint{1.099501in}{1.585710in}}{\pgfqpoint{1.099501in}{1.574063in}}%
\pgfpathcurveto{\pgfqpoint{1.099501in}{1.562415in}}{\pgfqpoint{1.104128in}{1.551242in}}{\pgfqpoint{1.112365in}{1.543006in}}%
\pgfpathcurveto{\pgfqpoint{1.120601in}{1.534770in}}{\pgfqpoint{1.131773in}{1.530142in}}{\pgfqpoint{1.143421in}{1.530142in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{1.530142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907149in}{1.483145in}}%
\pgfpathcurveto{\pgfqpoint{0.918797in}{1.483145in}}{\pgfqpoint{0.929969in}{1.487772in}}{\pgfqpoint{0.938205in}{1.496009in}}%
\pgfpathcurveto{\pgfqpoint{0.946442in}{1.504245in}}{\pgfqpoint{0.951069in}{1.515417in}}{\pgfqpoint{0.951069in}{1.527065in}}%
\pgfpathcurveto{\pgfqpoint{0.951069in}{1.538713in}}{\pgfqpoint{0.946442in}{1.549885in}}{\pgfqpoint{0.938205in}{1.558122in}}%
\pgfpathcurveto{\pgfqpoint{0.929969in}{1.566358in}}{\pgfqpoint{0.918797in}{1.570986in}}{\pgfqpoint{0.907149in}{1.570986in}}%
\pgfpathcurveto{\pgfqpoint{0.895501in}{1.570986in}}{\pgfqpoint{0.884329in}{1.566358in}}{\pgfqpoint{0.876092in}{1.558122in}}%
\pgfpathcurveto{\pgfqpoint{0.867856in}{1.549885in}}{\pgfqpoint{0.863228in}{1.538713in}}{\pgfqpoint{0.863228in}{1.527065in}}%
\pgfpathcurveto{\pgfqpoint{0.863228in}{1.515417in}}{\pgfqpoint{0.867856in}{1.504245in}}{\pgfqpoint{0.876092in}{1.496009in}}%
\pgfpathcurveto{\pgfqpoint{0.884329in}{1.487772in}}{\pgfqpoint{0.895501in}{1.483145in}}{\pgfqpoint{0.907149in}{1.483145in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{1.483145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{1.349307in}}%
\pgfpathcurveto{\pgfqpoint{0.718495in}{1.349307in}}{\pgfqpoint{0.729667in}{1.353935in}}{\pgfqpoint{0.737904in}{1.362171in}}%
\pgfpathcurveto{\pgfqpoint{0.746140in}{1.370407in}}{\pgfqpoint{0.750768in}{1.381580in}}{\pgfqpoint{0.750768in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{0.750768in}{1.404876in}}{\pgfqpoint{0.746140in}{1.416048in}}{\pgfqpoint{0.737904in}{1.424284in}}%
\pgfpathcurveto{\pgfqpoint{0.729667in}{1.432520in}}{\pgfqpoint{0.718495in}{1.437148in}}{\pgfqpoint{0.706847in}{1.437148in}}%
\pgfpathcurveto{\pgfqpoint{0.695199in}{1.437148in}}{\pgfqpoint{0.684027in}{1.432520in}}{\pgfqpoint{0.675791in}{1.424284in}}%
\pgfpathcurveto{\pgfqpoint{0.667554in}{1.416048in}}{\pgfqpoint{0.662927in}{1.404876in}}{\pgfqpoint{0.662927in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{0.662927in}{1.381580in}}{\pgfqpoint{0.667554in}{1.370407in}}{\pgfqpoint{0.675791in}{1.362171in}}%
\pgfpathcurveto{\pgfqpoint{0.684027in}{1.353935in}}{\pgfqpoint{0.695199in}{1.349307in}}{\pgfqpoint{0.706847in}{1.349307in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{1.349307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573010in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.149005in}}{\pgfqpoint{0.595830in}{1.153633in}}{\pgfqpoint{0.604066in}{1.161869in}}%
\pgfpathcurveto{\pgfqpoint{0.612302in}{1.170106in}}{\pgfqpoint{0.616930in}{1.181278in}}{\pgfqpoint{0.616930in}{1.192926in}}%
\pgfpathcurveto{\pgfqpoint{0.616930in}{1.204574in}}{\pgfqpoint{0.612302in}{1.215746in}}{\pgfqpoint{0.604066in}{1.223982in}}%
\pgfpathcurveto{\pgfqpoint{0.595830in}{1.232219in}}{\pgfqpoint{0.584657in}{1.236846in}}{\pgfqpoint{0.573010in}{1.236846in}}%
\pgfpathcurveto{\pgfqpoint{0.561362in}{1.236846in}}{\pgfqpoint{0.550189in}{1.232219in}}{\pgfqpoint{0.541953in}{1.223982in}}%
\pgfpathcurveto{\pgfqpoint{0.533717in}{1.215746in}}{\pgfqpoint{0.529089in}{1.204574in}}{\pgfqpoint{0.529089in}{1.192926in}}%
\pgfpathcurveto{\pgfqpoint{0.529089in}{1.181278in}}{\pgfqpoint{0.533717in}{1.170106in}}{\pgfqpoint{0.541953in}{1.161869in}}%
\pgfpathcurveto{\pgfqpoint{0.550189in}{1.153633in}}{\pgfqpoint{0.561362in}{1.149005in}}{\pgfqpoint{0.573010in}{1.149005in}}%
\pgfpathlineto{\pgfqpoint{0.573010in}{1.149005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526012in}{0.912733in}}%
\pgfpathcurveto{\pgfqpoint{0.537660in}{0.912733in}}{\pgfqpoint{0.548832in}{0.917361in}}{\pgfqpoint{0.557069in}{0.925597in}}%
\pgfpathcurveto{\pgfqpoint{0.565305in}{0.933833in}}{\pgfqpoint{0.569933in}{0.945006in}}{\pgfqpoint{0.569933in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.569933in}{0.968302in}}{\pgfqpoint{0.565305in}{0.979474in}}{\pgfqpoint{0.557069in}{0.987710in}}%
\pgfpathcurveto{\pgfqpoint{0.548832in}{0.995946in}}{\pgfqpoint{0.537660in}{1.000574in}}{\pgfqpoint{0.526012in}{1.000574in}}%
\pgfpathcurveto{\pgfqpoint{0.514364in}{1.000574in}}{\pgfqpoint{0.503192in}{0.995946in}}{\pgfqpoint{0.494956in}{0.987710in}}%
\pgfpathcurveto{\pgfqpoint{0.486719in}{0.979474in}}{\pgfqpoint{0.482092in}{0.968302in}}{\pgfqpoint{0.482092in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.482092in}{0.945006in}}{\pgfqpoint{0.486719in}{0.933833in}}{\pgfqpoint{0.494956in}{0.925597in}}%
\pgfpathcurveto{\pgfqpoint{0.503192in}{0.917361in}}{\pgfqpoint{0.514364in}{0.912733in}}{\pgfqpoint{0.526012in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{0.526012in}{0.912733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573010in}{0.676461in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{0.676461in}}{\pgfqpoint{0.595830in}{0.681089in}}{\pgfqpoint{0.604066in}{0.689325in}}%
\pgfpathcurveto{\pgfqpoint{0.612302in}{0.697561in}}{\pgfqpoint{0.616930in}{0.708734in}}{\pgfqpoint{0.616930in}{0.720382in}}%
\pgfpathcurveto{\pgfqpoint{0.616930in}{0.732029in}}{\pgfqpoint{0.612302in}{0.743202in}}{\pgfqpoint{0.604066in}{0.751438in}}%
\pgfpathcurveto{\pgfqpoint{0.595830in}{0.759674in}}{\pgfqpoint{0.584657in}{0.764302in}}{\pgfqpoint{0.573010in}{0.764302in}}%
\pgfpathcurveto{\pgfqpoint{0.561362in}{0.764302in}}{\pgfqpoint{0.550189in}{0.759674in}}{\pgfqpoint{0.541953in}{0.751438in}}%
\pgfpathcurveto{\pgfqpoint{0.533717in}{0.743202in}}{\pgfqpoint{0.529089in}{0.732029in}}{\pgfqpoint{0.529089in}{0.720382in}}%
\pgfpathcurveto{\pgfqpoint{0.529089in}{0.708734in}}{\pgfqpoint{0.533717in}{0.697561in}}{\pgfqpoint{0.541953in}{0.689325in}}%
\pgfpathcurveto{\pgfqpoint{0.550189in}{0.681089in}}{\pgfqpoint{0.561362in}{0.676461in}}{\pgfqpoint{0.573010in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{0.573010in}{0.676461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{0.476159in}}%
\pgfpathcurveto{\pgfqpoint{0.718495in}{0.476159in}}{\pgfqpoint{0.729667in}{0.480787in}}{\pgfqpoint{0.737904in}{0.489023in}}%
\pgfpathcurveto{\pgfqpoint{0.746140in}{0.497259in}}{\pgfqpoint{0.750768in}{0.508432in}}{\pgfqpoint{0.750768in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{0.750768in}{0.531728in}}{\pgfqpoint{0.746140in}{0.542900in}}{\pgfqpoint{0.737904in}{0.551136in}}%
\pgfpathcurveto{\pgfqpoint{0.729667in}{0.559372in}}{\pgfqpoint{0.718495in}{0.564000in}}{\pgfqpoint{0.706847in}{0.564000in}}%
\pgfpathcurveto{\pgfqpoint{0.695199in}{0.564000in}}{\pgfqpoint{0.684027in}{0.559372in}}{\pgfqpoint{0.675791in}{0.551136in}}%
\pgfpathcurveto{\pgfqpoint{0.667554in}{0.542900in}}{\pgfqpoint{0.662927in}{0.531728in}}{\pgfqpoint{0.662927in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{0.662927in}{0.508432in}}{\pgfqpoint{0.667554in}{0.497259in}}{\pgfqpoint{0.675791in}{0.489023in}}%
\pgfpathcurveto{\pgfqpoint{0.684027in}{0.480787in}}{\pgfqpoint{0.695199in}{0.476159in}}{\pgfqpoint{0.706847in}{0.476159in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{0.476159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907149in}{0.342322in}}%
\pgfpathcurveto{\pgfqpoint{0.918797in}{0.342322in}}{\pgfqpoint{0.929969in}{0.346949in}}{\pgfqpoint{0.938205in}{0.355186in}}%
\pgfpathcurveto{\pgfqpoint{0.946442in}{0.363422in}}{\pgfqpoint{0.951069in}{0.374594in}}{\pgfqpoint{0.951069in}{0.386242in}}%
\pgfpathcurveto{\pgfqpoint{0.951069in}{0.397890in}}{\pgfqpoint{0.946442in}{0.409062in}}{\pgfqpoint{0.938205in}{0.417299in}}%
\pgfpathcurveto{\pgfqpoint{0.929969in}{0.425535in}}{\pgfqpoint{0.918797in}{0.430163in}}{\pgfqpoint{0.907149in}{0.430163in}}%
\pgfpathcurveto{\pgfqpoint{0.895501in}{0.430163in}}{\pgfqpoint{0.884329in}{0.425535in}}{\pgfqpoint{0.876092in}{0.417299in}}%
\pgfpathcurveto{\pgfqpoint{0.867856in}{0.409062in}}{\pgfqpoint{0.863228in}{0.397890in}}{\pgfqpoint{0.863228in}{0.386242in}}%
\pgfpathcurveto{\pgfqpoint{0.863228in}{0.374594in}}{\pgfqpoint{0.867856in}{0.363422in}}{\pgfqpoint{0.876092in}{0.355186in}}%
\pgfpathcurveto{\pgfqpoint{0.884329in}{0.346949in}}{\pgfqpoint{0.895501in}{0.342322in}}{\pgfqpoint{0.907149in}{0.342322in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{0.342322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{0.295324in}}%
\pgfpathcurveto{\pgfqpoint{1.155069in}{0.295324in}}{\pgfqpoint{1.166241in}{0.299952in}}{\pgfqpoint{1.174478in}{0.308188in}}%
\pgfpathcurveto{\pgfqpoint{1.182714in}{0.316425in}}{\pgfqpoint{1.187342in}{0.327597in}}{\pgfqpoint{1.187342in}{0.339245in}}%
\pgfpathcurveto{\pgfqpoint{1.187342in}{0.350893in}}{\pgfqpoint{1.182714in}{0.362065in}}{\pgfqpoint{1.174478in}{0.370301in}}%
\pgfpathcurveto{\pgfqpoint{1.166241in}{0.378538in}}{\pgfqpoint{1.155069in}{0.383165in}}{\pgfqpoint{1.143421in}{0.383165in}}%
\pgfpathcurveto{\pgfqpoint{1.131773in}{0.383165in}}{\pgfqpoint{1.120601in}{0.378538in}}{\pgfqpoint{1.112365in}{0.370301in}}%
\pgfpathcurveto{\pgfqpoint{1.104128in}{0.362065in}}{\pgfqpoint{1.099501in}{0.350893in}}{\pgfqpoint{1.099501in}{0.339245in}}%
\pgfpathcurveto{\pgfqpoint{1.099501in}{0.327597in}}{\pgfqpoint{1.104128in}{0.316425in}}{\pgfqpoint{1.112365in}{0.308188in}}%
\pgfpathcurveto{\pgfqpoint{1.120601in}{0.299952in}}{\pgfqpoint{1.131773in}{0.295324in}}{\pgfqpoint{1.143421in}{0.295324in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.295324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379693in}{0.342322in}}%
\pgfpathcurveto{\pgfqpoint{1.391341in}{0.342322in}}{\pgfqpoint{1.402513in}{0.346949in}}{\pgfqpoint{1.410750in}{0.355186in}}%
\pgfpathcurveto{\pgfqpoint{1.418986in}{0.363422in}}{\pgfqpoint{1.423614in}{0.374594in}}{\pgfqpoint{1.423614in}{0.386242in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{0.397890in}}{\pgfqpoint{1.418986in}{0.409062in}}{\pgfqpoint{1.410750in}{0.417299in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{0.425535in}}{\pgfqpoint{1.391341in}{0.430163in}}{\pgfqpoint{1.379693in}{0.430163in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{0.430163in}}{\pgfqpoint{1.356873in}{0.425535in}}{\pgfqpoint{1.348637in}{0.417299in}}%
\pgfpathcurveto{\pgfqpoint{1.340400in}{0.409062in}}{\pgfqpoint{1.335773in}{0.397890in}}{\pgfqpoint{1.335773in}{0.386242in}}%
\pgfpathcurveto{\pgfqpoint{1.335773in}{0.374594in}}{\pgfqpoint{1.340400in}{0.363422in}}{\pgfqpoint{1.348637in}{0.355186in}}%
\pgfpathcurveto{\pgfqpoint{1.356873in}{0.346949in}}{\pgfqpoint{1.368045in}{0.342322in}}{\pgfqpoint{1.379693in}{0.342322in}}%
\pgfpathlineto{\pgfqpoint{1.379693in}{0.342322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{0.476159in}}%
\pgfpathcurveto{\pgfqpoint{1.591643in}{0.476159in}}{\pgfqpoint{1.602815in}{0.480787in}}{\pgfqpoint{1.611052in}{0.489023in}}%
\pgfpathcurveto{\pgfqpoint{1.619288in}{0.497259in}}{\pgfqpoint{1.623916in}{0.508432in}}{\pgfqpoint{1.623916in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{1.623916in}{0.531728in}}{\pgfqpoint{1.619288in}{0.542900in}}{\pgfqpoint{1.611052in}{0.551136in}}%
\pgfpathcurveto{\pgfqpoint{1.602815in}{0.559372in}}{\pgfqpoint{1.591643in}{0.564000in}}{\pgfqpoint{1.579995in}{0.564000in}}%
\pgfpathcurveto{\pgfqpoint{1.568347in}{0.564000in}}{\pgfqpoint{1.557175in}{0.559372in}}{\pgfqpoint{1.548939in}{0.551136in}}%
\pgfpathcurveto{\pgfqpoint{1.540702in}{0.542900in}}{\pgfqpoint{1.536075in}{0.531728in}}{\pgfqpoint{1.536075in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{1.536075in}{0.508432in}}{\pgfqpoint{1.540702in}{0.497259in}}{\pgfqpoint{1.548939in}{0.489023in}}%
\pgfpathcurveto{\pgfqpoint{1.557175in}{0.480787in}}{\pgfqpoint{1.568347in}{0.476159in}}{\pgfqpoint{1.579995in}{0.476159in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{0.476159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713833in}{0.676461in}}%
\pgfpathcurveto{\pgfqpoint{1.725480in}{0.676461in}}{\pgfqpoint{1.736653in}{0.681089in}}{\pgfqpoint{1.744889in}{0.689325in}}%
\pgfpathcurveto{\pgfqpoint{1.753125in}{0.697561in}}{\pgfqpoint{1.757753in}{0.708734in}}{\pgfqpoint{1.757753in}{0.720382in}}%
\pgfpathcurveto{\pgfqpoint{1.757753in}{0.732029in}}{\pgfqpoint{1.753125in}{0.743202in}}{\pgfqpoint{1.744889in}{0.751438in}}%
\pgfpathcurveto{\pgfqpoint{1.736653in}{0.759674in}}{\pgfqpoint{1.725480in}{0.764302in}}{\pgfqpoint{1.713833in}{0.764302in}}%
\pgfpathcurveto{\pgfqpoint{1.702185in}{0.764302in}}{\pgfqpoint{1.691012in}{0.759674in}}{\pgfqpoint{1.682776in}{0.751438in}}%
\pgfpathcurveto{\pgfqpoint{1.674540in}{0.743202in}}{\pgfqpoint{1.669912in}{0.732029in}}{\pgfqpoint{1.669912in}{0.720382in}}%
\pgfpathcurveto{\pgfqpoint{1.669912in}{0.708734in}}{\pgfqpoint{1.674540in}{0.697561in}}{\pgfqpoint{1.682776in}{0.689325in}}%
\pgfpathcurveto{\pgfqpoint{1.691012in}{0.681089in}}{\pgfqpoint{1.702185in}{0.676461in}}{\pgfqpoint{1.713833in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{0.676461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601193in}{1.033184in}}%
\pgfpathcurveto{\pgfqpoint{3.612841in}{1.033184in}}{\pgfqpoint{3.624014in}{1.037811in}}{\pgfqpoint{3.632250in}{1.046048in}}%
\pgfpathcurveto{\pgfqpoint{3.640486in}{1.054284in}}{\pgfqpoint{3.645114in}{1.065456in}}{\pgfqpoint{3.645114in}{1.077104in}}%
\pgfpathcurveto{\pgfqpoint{3.645114in}{1.088752in}}{\pgfqpoint{3.640486in}{1.099924in}}{\pgfqpoint{3.632250in}{1.108161in}}%
\pgfpathcurveto{\pgfqpoint{3.624014in}{1.116397in}}{\pgfqpoint{3.612841in}{1.121025in}}{\pgfqpoint{3.601193in}{1.121025in}}%
\pgfpathcurveto{\pgfqpoint{3.589545in}{1.121025in}}{\pgfqpoint{3.578373in}{1.116397in}}{\pgfqpoint{3.570137in}{1.108161in}}%
\pgfpathcurveto{\pgfqpoint{3.561901in}{1.099924in}}{\pgfqpoint{3.557273in}{1.088752in}}{\pgfqpoint{3.557273in}{1.077104in}}%
\pgfpathcurveto{\pgfqpoint{3.557273in}{1.065456in}}{\pgfqpoint{3.561901in}{1.054284in}}{\pgfqpoint{3.570137in}{1.046048in}}%
\pgfpathcurveto{\pgfqpoint{3.578373in}{1.037811in}}{\pgfqpoint{3.589545in}{1.033184in}}{\pgfqpoint{3.601193in}{1.033184in}}%
\pgfpathlineto{\pgfqpoint{3.601193in}{1.033184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509005in}{1.255747in}}%
\pgfpathcurveto{\pgfqpoint{3.520652in}{1.255747in}}{\pgfqpoint{3.531825in}{1.260375in}}{\pgfqpoint{3.540061in}{1.268611in}}%
\pgfpathcurveto{\pgfqpoint{3.548297in}{1.276847in}}{\pgfqpoint{3.552925in}{1.288020in}}{\pgfqpoint{3.552925in}{1.299668in}}%
\pgfpathcurveto{\pgfqpoint{3.552925in}{1.311316in}}{\pgfqpoint{3.548297in}{1.322488in}}{\pgfqpoint{3.540061in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{3.531825in}{1.338960in}}{\pgfqpoint{3.520652in}{1.343588in}}{\pgfqpoint{3.509005in}{1.343588in}}%
\pgfpathcurveto{\pgfqpoint{3.497357in}{1.343588in}}{\pgfqpoint{3.486184in}{1.338960in}}{\pgfqpoint{3.477948in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{3.469712in}{1.322488in}}{\pgfqpoint{3.465084in}{1.311316in}}{\pgfqpoint{3.465084in}{1.299668in}}%
\pgfpathcurveto{\pgfqpoint{3.465084in}{1.288020in}}{\pgfqpoint{3.469712in}{1.276847in}}{\pgfqpoint{3.477948in}{1.268611in}}%
\pgfpathcurveto{\pgfqpoint{3.486184in}{1.260375in}}{\pgfqpoint{3.497357in}{1.255747in}}{\pgfqpoint{3.509005in}{1.255747in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{1.255747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338662in}{1.426090in}}%
\pgfpathcurveto{\pgfqpoint{3.350310in}{1.426090in}}{\pgfqpoint{3.361482in}{1.430718in}}{\pgfqpoint{3.369718in}{1.438954in}}%
\pgfpathcurveto{\pgfqpoint{3.377955in}{1.447190in}}{\pgfqpoint{3.382582in}{1.458363in}}{\pgfqpoint{3.382582in}{1.470010in}}%
\pgfpathcurveto{\pgfqpoint{3.382582in}{1.481658in}}{\pgfqpoint{3.377955in}{1.492831in}}{\pgfqpoint{3.369718in}{1.501067in}}%
\pgfpathcurveto{\pgfqpoint{3.361482in}{1.509303in}}{\pgfqpoint{3.350310in}{1.513931in}}{\pgfqpoint{3.338662in}{1.513931in}}%
\pgfpathcurveto{\pgfqpoint{3.327014in}{1.513931in}}{\pgfqpoint{3.315842in}{1.509303in}}{\pgfqpoint{3.307605in}{1.501067in}}%
\pgfpathcurveto{\pgfqpoint{3.299369in}{1.492831in}}{\pgfqpoint{3.294741in}{1.481658in}}{\pgfqpoint{3.294741in}{1.470010in}}%
\pgfpathcurveto{\pgfqpoint{3.294741in}{1.458363in}}{\pgfqpoint{3.299369in}{1.447190in}}{\pgfqpoint{3.307605in}{1.438954in}}%
\pgfpathcurveto{\pgfqpoint{3.315842in}{1.430718in}}{\pgfqpoint{3.327014in}{1.426090in}}{\pgfqpoint{3.338662in}{1.426090in}}%
\pgfpathlineto{\pgfqpoint{3.338662in}{1.426090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116098in}{1.518279in}}%
\pgfpathcurveto{\pgfqpoint{3.127746in}{1.518279in}}{\pgfqpoint{3.138918in}{1.522906in}}{\pgfqpoint{3.147155in}{1.531143in}}%
\pgfpathcurveto{\pgfqpoint{3.155391in}{1.539379in}}{\pgfqpoint{3.160019in}{1.550551in}}{\pgfqpoint{3.160019in}{1.562199in}}%
\pgfpathcurveto{\pgfqpoint{3.160019in}{1.573847in}}{\pgfqpoint{3.155391in}{1.585019in}}{\pgfqpoint{3.147155in}{1.593256in}}%
\pgfpathcurveto{\pgfqpoint{3.138918in}{1.601492in}}{\pgfqpoint{3.127746in}{1.606120in}}{\pgfqpoint{3.116098in}{1.606120in}}%
\pgfpathcurveto{\pgfqpoint{3.104450in}{1.606120in}}{\pgfqpoint{3.093278in}{1.601492in}}{\pgfqpoint{3.085042in}{1.593256in}}%
\pgfpathcurveto{\pgfqpoint{3.076805in}{1.585019in}}{\pgfqpoint{3.072178in}{1.573847in}}{\pgfqpoint{3.072178in}{1.562199in}}%
\pgfpathcurveto{\pgfqpoint{3.072178in}{1.550551in}}{\pgfqpoint{3.076805in}{1.539379in}}{\pgfqpoint{3.085042in}{1.531143in}}%
\pgfpathcurveto{\pgfqpoint{3.093278in}{1.522906in}}{\pgfqpoint{3.104450in}{1.518279in}}{\pgfqpoint{3.116098in}{1.518279in}}%
\pgfpathlineto{\pgfqpoint{3.116098in}{1.518279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875197in}{1.518279in}}%
\pgfpathcurveto{\pgfqpoint{2.886845in}{1.518279in}}{\pgfqpoint{2.898017in}{1.522906in}}{\pgfqpoint{2.906254in}{1.531143in}}%
\pgfpathcurveto{\pgfqpoint{2.914490in}{1.539379in}}{\pgfqpoint{2.919118in}{1.550551in}}{\pgfqpoint{2.919118in}{1.562199in}}%
\pgfpathcurveto{\pgfqpoint{2.919118in}{1.573847in}}{\pgfqpoint{2.914490in}{1.585019in}}{\pgfqpoint{2.906254in}{1.593256in}}%
\pgfpathcurveto{\pgfqpoint{2.898017in}{1.601492in}}{\pgfqpoint{2.886845in}{1.606120in}}{\pgfqpoint{2.875197in}{1.606120in}}%
\pgfpathcurveto{\pgfqpoint{2.863549in}{1.606120in}}{\pgfqpoint{2.852377in}{1.601492in}}{\pgfqpoint{2.844141in}{1.593256in}}%
\pgfpathcurveto{\pgfqpoint{2.835904in}{1.585019in}}{\pgfqpoint{2.831277in}{1.573847in}}{\pgfqpoint{2.831277in}{1.562199in}}%
\pgfpathcurveto{\pgfqpoint{2.831277in}{1.550551in}}{\pgfqpoint{2.835904in}{1.539379in}}{\pgfqpoint{2.844141in}{1.531143in}}%
\pgfpathcurveto{\pgfqpoint{2.852377in}{1.522906in}}{\pgfqpoint{2.863549in}{1.518279in}}{\pgfqpoint{2.875197in}{1.518279in}}%
\pgfpathlineto{\pgfqpoint{2.875197in}{1.518279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652634in}{1.426090in}}%
\pgfpathcurveto{\pgfqpoint{2.664282in}{1.426090in}}{\pgfqpoint{2.675454in}{1.430718in}}{\pgfqpoint{2.683690in}{1.438954in}}%
\pgfpathcurveto{\pgfqpoint{2.691927in}{1.447190in}}{\pgfqpoint{2.696554in}{1.458363in}}{\pgfqpoint{2.696554in}{1.470010in}}%
\pgfpathcurveto{\pgfqpoint{2.696554in}{1.481658in}}{\pgfqpoint{2.691927in}{1.492831in}}{\pgfqpoint{2.683690in}{1.501067in}}%
\pgfpathcurveto{\pgfqpoint{2.675454in}{1.509303in}}{\pgfqpoint{2.664282in}{1.513931in}}{\pgfqpoint{2.652634in}{1.513931in}}%
\pgfpathcurveto{\pgfqpoint{2.640986in}{1.513931in}}{\pgfqpoint{2.629814in}{1.509303in}}{\pgfqpoint{2.621577in}{1.501067in}}%
\pgfpathcurveto{\pgfqpoint{2.613341in}{1.492831in}}{\pgfqpoint{2.608713in}{1.481658in}}{\pgfqpoint{2.608713in}{1.470010in}}%
\pgfpathcurveto{\pgfqpoint{2.608713in}{1.458363in}}{\pgfqpoint{2.613341in}{1.447190in}}{\pgfqpoint{2.621577in}{1.438954in}}%
\pgfpathcurveto{\pgfqpoint{2.629814in}{1.430718in}}{\pgfqpoint{2.640986in}{1.426090in}}{\pgfqpoint{2.652634in}{1.426090in}}%
\pgfpathlineto{\pgfqpoint{2.652634in}{1.426090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482291in}{1.255747in}}%
\pgfpathcurveto{\pgfqpoint{2.493939in}{1.255747in}}{\pgfqpoint{2.505111in}{1.260375in}}{\pgfqpoint{2.513348in}{1.268611in}}%
\pgfpathcurveto{\pgfqpoint{2.521584in}{1.276847in}}{\pgfqpoint{2.526212in}{1.288020in}}{\pgfqpoint{2.526212in}{1.299668in}}%
\pgfpathcurveto{\pgfqpoint{2.526212in}{1.311316in}}{\pgfqpoint{2.521584in}{1.322488in}}{\pgfqpoint{2.513348in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{2.505111in}{1.338960in}}{\pgfqpoint{2.493939in}{1.343588in}}{\pgfqpoint{2.482291in}{1.343588in}}%
\pgfpathcurveto{\pgfqpoint{2.470643in}{1.343588in}}{\pgfqpoint{2.459471in}{1.338960in}}{\pgfqpoint{2.451235in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{2.442998in}{1.322488in}}{\pgfqpoint{2.438371in}{1.311316in}}{\pgfqpoint{2.438371in}{1.299668in}}%
\pgfpathcurveto{\pgfqpoint{2.438371in}{1.288020in}}{\pgfqpoint{2.442998in}{1.276847in}}{\pgfqpoint{2.451235in}{1.268611in}}%
\pgfpathcurveto{\pgfqpoint{2.459471in}{1.260375in}}{\pgfqpoint{2.470643in}{1.255747in}}{\pgfqpoint{2.482291in}{1.255747in}}%
\pgfpathlineto{\pgfqpoint{2.482291in}{1.255747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390102in}{1.033184in}}%
\pgfpathcurveto{\pgfqpoint{2.401750in}{1.033184in}}{\pgfqpoint{2.412922in}{1.037811in}}{\pgfqpoint{2.421159in}{1.046048in}}%
\pgfpathcurveto{\pgfqpoint{2.429395in}{1.054284in}}{\pgfqpoint{2.434023in}{1.065456in}}{\pgfqpoint{2.434023in}{1.077104in}}%
\pgfpathcurveto{\pgfqpoint{2.434023in}{1.088752in}}{\pgfqpoint{2.429395in}{1.099924in}}{\pgfqpoint{2.421159in}{1.108161in}}%
\pgfpathcurveto{\pgfqpoint{2.412922in}{1.116397in}}{\pgfqpoint{2.401750in}{1.121025in}}{\pgfqpoint{2.390102in}{1.121025in}}%
\pgfpathcurveto{\pgfqpoint{2.378454in}{1.121025in}}{\pgfqpoint{2.367282in}{1.116397in}}{\pgfqpoint{2.359046in}{1.108161in}}%
\pgfpathcurveto{\pgfqpoint{2.350809in}{1.099924in}}{\pgfqpoint{2.346182in}{1.088752in}}{\pgfqpoint{2.346182in}{1.077104in}}%
\pgfpathcurveto{\pgfqpoint{2.346182in}{1.065456in}}{\pgfqpoint{2.350809in}{1.054284in}}{\pgfqpoint{2.359046in}{1.046048in}}%
\pgfpathcurveto{\pgfqpoint{2.367282in}{1.037811in}}{\pgfqpoint{2.378454in}{1.033184in}}{\pgfqpoint{2.390102in}{1.033184in}}%
\pgfpathlineto{\pgfqpoint{2.390102in}{1.033184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390102in}{0.792283in}}%
\pgfpathcurveto{\pgfqpoint{2.401750in}{0.792283in}}{\pgfqpoint{2.412922in}{0.796910in}}{\pgfqpoint{2.421159in}{0.805147in}}%
\pgfpathcurveto{\pgfqpoint{2.429395in}{0.813383in}}{\pgfqpoint{2.434023in}{0.824555in}}{\pgfqpoint{2.434023in}{0.836203in}}%
\pgfpathcurveto{\pgfqpoint{2.434023in}{0.847851in}}{\pgfqpoint{2.429395in}{0.859023in}}{\pgfqpoint{2.421159in}{0.867260in}}%
\pgfpathcurveto{\pgfqpoint{2.412922in}{0.875496in}}{\pgfqpoint{2.401750in}{0.880124in}}{\pgfqpoint{2.390102in}{0.880124in}}%
\pgfpathcurveto{\pgfqpoint{2.378454in}{0.880124in}}{\pgfqpoint{2.367282in}{0.875496in}}{\pgfqpoint{2.359046in}{0.867260in}}%
\pgfpathcurveto{\pgfqpoint{2.350809in}{0.859023in}}{\pgfqpoint{2.346182in}{0.847851in}}{\pgfqpoint{2.346182in}{0.836203in}}%
\pgfpathcurveto{\pgfqpoint{2.346182in}{0.824555in}}{\pgfqpoint{2.350809in}{0.813383in}}{\pgfqpoint{2.359046in}{0.805147in}}%
\pgfpathcurveto{\pgfqpoint{2.367282in}{0.796910in}}{\pgfqpoint{2.378454in}{0.792283in}}{\pgfqpoint{2.390102in}{0.792283in}}%
\pgfpathlineto{\pgfqpoint{2.390102in}{0.792283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482291in}{0.569719in}}%
\pgfpathcurveto{\pgfqpoint{2.493939in}{0.569719in}}{\pgfqpoint{2.505111in}{0.574347in}}{\pgfqpoint{2.513348in}{0.582583in}}%
\pgfpathcurveto{\pgfqpoint{2.521584in}{0.590819in}}{\pgfqpoint{2.526212in}{0.601992in}}{\pgfqpoint{2.526212in}{0.613640in}}%
\pgfpathcurveto{\pgfqpoint{2.526212in}{0.625288in}}{\pgfqpoint{2.521584in}{0.636460in}}{\pgfqpoint{2.513348in}{0.644696in}}%
\pgfpathcurveto{\pgfqpoint{2.505111in}{0.652932in}}{\pgfqpoint{2.493939in}{0.657560in}}{\pgfqpoint{2.482291in}{0.657560in}}%
\pgfpathcurveto{\pgfqpoint{2.470643in}{0.657560in}}{\pgfqpoint{2.459471in}{0.652932in}}{\pgfqpoint{2.451235in}{0.644696in}}%
\pgfpathcurveto{\pgfqpoint{2.442998in}{0.636460in}}{\pgfqpoint{2.438371in}{0.625288in}}{\pgfqpoint{2.438371in}{0.613640in}}%
\pgfpathcurveto{\pgfqpoint{2.438371in}{0.601992in}}{\pgfqpoint{2.442998in}{0.590819in}}{\pgfqpoint{2.451235in}{0.582583in}}%
\pgfpathcurveto{\pgfqpoint{2.459471in}{0.574347in}}{\pgfqpoint{2.470643in}{0.569719in}}{\pgfqpoint{2.482291in}{0.569719in}}%
\pgfpathlineto{\pgfqpoint{2.482291in}{0.569719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652634in}{0.399376in}}%
\pgfpathcurveto{\pgfqpoint{2.664282in}{0.399376in}}{\pgfqpoint{2.675454in}{0.404004in}}{\pgfqpoint{2.683690in}{0.412240in}}%
\pgfpathcurveto{\pgfqpoint{2.691927in}{0.420477in}}{\pgfqpoint{2.696554in}{0.431649in}}{\pgfqpoint{2.696554in}{0.443297in}}%
\pgfpathcurveto{\pgfqpoint{2.696554in}{0.454945in}}{\pgfqpoint{2.691927in}{0.466117in}}{\pgfqpoint{2.683690in}{0.474353in}}%
\pgfpathcurveto{\pgfqpoint{2.675454in}{0.482590in}}{\pgfqpoint{2.664282in}{0.487217in}}{\pgfqpoint{2.652634in}{0.487217in}}%
\pgfpathcurveto{\pgfqpoint{2.640986in}{0.487217in}}{\pgfqpoint{2.629814in}{0.482590in}}{\pgfqpoint{2.621577in}{0.474353in}}%
\pgfpathcurveto{\pgfqpoint{2.613341in}{0.466117in}}{\pgfqpoint{2.608713in}{0.454945in}}{\pgfqpoint{2.608713in}{0.443297in}}%
\pgfpathcurveto{\pgfqpoint{2.608713in}{0.431649in}}{\pgfqpoint{2.613341in}{0.420477in}}{\pgfqpoint{2.621577in}{0.412240in}}%
\pgfpathcurveto{\pgfqpoint{2.629814in}{0.404004in}}{\pgfqpoint{2.640986in}{0.399376in}}{\pgfqpoint{2.652634in}{0.399376in}}%
\pgfpathlineto{\pgfqpoint{2.652634in}{0.399376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875197in}{0.307188in}}%
\pgfpathcurveto{\pgfqpoint{2.886845in}{0.307188in}}{\pgfqpoint{2.898017in}{0.311815in}}{\pgfqpoint{2.906254in}{0.320052in}}%
\pgfpathcurveto{\pgfqpoint{2.914490in}{0.328288in}}{\pgfqpoint{2.919118in}{0.339460in}}{\pgfqpoint{2.919118in}{0.351108in}}%
\pgfpathcurveto{\pgfqpoint{2.919118in}{0.362756in}}{\pgfqpoint{2.914490in}{0.373928in}}{\pgfqpoint{2.906254in}{0.382165in}}%
\pgfpathcurveto{\pgfqpoint{2.898017in}{0.390401in}}{\pgfqpoint{2.886845in}{0.395029in}}{\pgfqpoint{2.875197in}{0.395029in}}%
\pgfpathcurveto{\pgfqpoint{2.863549in}{0.395029in}}{\pgfqpoint{2.852377in}{0.390401in}}{\pgfqpoint{2.844141in}{0.382165in}}%
\pgfpathcurveto{\pgfqpoint{2.835904in}{0.373928in}}{\pgfqpoint{2.831277in}{0.362756in}}{\pgfqpoint{2.831277in}{0.351108in}}%
\pgfpathcurveto{\pgfqpoint{2.831277in}{0.339460in}}{\pgfqpoint{2.835904in}{0.328288in}}{\pgfqpoint{2.844141in}{0.320052in}}%
\pgfpathcurveto{\pgfqpoint{2.852377in}{0.311815in}}{\pgfqpoint{2.863549in}{0.307188in}}{\pgfqpoint{2.875197in}{0.307188in}}%
\pgfpathlineto{\pgfqpoint{2.875197in}{0.307188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116098in}{0.307188in}}%
\pgfpathcurveto{\pgfqpoint{3.127746in}{0.307188in}}{\pgfqpoint{3.138918in}{0.311815in}}{\pgfqpoint{3.147155in}{0.320052in}}%
\pgfpathcurveto{\pgfqpoint{3.155391in}{0.328288in}}{\pgfqpoint{3.160019in}{0.339460in}}{\pgfqpoint{3.160019in}{0.351108in}}%
\pgfpathcurveto{\pgfqpoint{3.160019in}{0.362756in}}{\pgfqpoint{3.155391in}{0.373928in}}{\pgfqpoint{3.147155in}{0.382165in}}%
\pgfpathcurveto{\pgfqpoint{3.138918in}{0.390401in}}{\pgfqpoint{3.127746in}{0.395029in}}{\pgfqpoint{3.116098in}{0.395029in}}%
\pgfpathcurveto{\pgfqpoint{3.104450in}{0.395029in}}{\pgfqpoint{3.093278in}{0.390401in}}{\pgfqpoint{3.085042in}{0.382165in}}%
\pgfpathcurveto{\pgfqpoint{3.076805in}{0.373928in}}{\pgfqpoint{3.072178in}{0.362756in}}{\pgfqpoint{3.072178in}{0.351108in}}%
\pgfpathcurveto{\pgfqpoint{3.072178in}{0.339460in}}{\pgfqpoint{3.076805in}{0.328288in}}{\pgfqpoint{3.085042in}{0.320052in}}%
\pgfpathcurveto{\pgfqpoint{3.093278in}{0.311815in}}{\pgfqpoint{3.104450in}{0.307188in}}{\pgfqpoint{3.116098in}{0.307188in}}%
\pgfpathlineto{\pgfqpoint{3.116098in}{0.307188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338662in}{0.399376in}}%
\pgfpathcurveto{\pgfqpoint{3.350310in}{0.399376in}}{\pgfqpoint{3.361482in}{0.404004in}}{\pgfqpoint{3.369718in}{0.412240in}}%
\pgfpathcurveto{\pgfqpoint{3.377955in}{0.420477in}}{\pgfqpoint{3.382582in}{0.431649in}}{\pgfqpoint{3.382582in}{0.443297in}}%
\pgfpathcurveto{\pgfqpoint{3.382582in}{0.454945in}}{\pgfqpoint{3.377955in}{0.466117in}}{\pgfqpoint{3.369718in}{0.474353in}}%
\pgfpathcurveto{\pgfqpoint{3.361482in}{0.482590in}}{\pgfqpoint{3.350310in}{0.487217in}}{\pgfqpoint{3.338662in}{0.487217in}}%
\pgfpathcurveto{\pgfqpoint{3.327014in}{0.487217in}}{\pgfqpoint{3.315842in}{0.482590in}}{\pgfqpoint{3.307605in}{0.474353in}}%
\pgfpathcurveto{\pgfqpoint{3.299369in}{0.466117in}}{\pgfqpoint{3.294741in}{0.454945in}}{\pgfqpoint{3.294741in}{0.443297in}}%
\pgfpathcurveto{\pgfqpoint{3.294741in}{0.431649in}}{\pgfqpoint{3.299369in}{0.420477in}}{\pgfqpoint{3.307605in}{0.412240in}}%
\pgfpathcurveto{\pgfqpoint{3.315842in}{0.404004in}}{\pgfqpoint{3.327014in}{0.399376in}}{\pgfqpoint{3.338662in}{0.399376in}}%
\pgfpathlineto{\pgfqpoint{3.338662in}{0.399376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509005in}{0.569719in}}%
\pgfpathcurveto{\pgfqpoint{3.520652in}{0.569719in}}{\pgfqpoint{3.531825in}{0.574347in}}{\pgfqpoint{3.540061in}{0.582583in}}%
\pgfpathcurveto{\pgfqpoint{3.548297in}{0.590819in}}{\pgfqpoint{3.552925in}{0.601992in}}{\pgfqpoint{3.552925in}{0.613640in}}%
\pgfpathcurveto{\pgfqpoint{3.552925in}{0.625288in}}{\pgfqpoint{3.548297in}{0.636460in}}{\pgfqpoint{3.540061in}{0.644696in}}%
\pgfpathcurveto{\pgfqpoint{3.531825in}{0.652932in}}{\pgfqpoint{3.520652in}{0.657560in}}{\pgfqpoint{3.509005in}{0.657560in}}%
\pgfpathcurveto{\pgfqpoint{3.497357in}{0.657560in}}{\pgfqpoint{3.486184in}{0.652932in}}{\pgfqpoint{3.477948in}{0.644696in}}%
\pgfpathcurveto{\pgfqpoint{3.469712in}{0.636460in}}{\pgfqpoint{3.465084in}{0.625288in}}{\pgfqpoint{3.465084in}{0.613640in}}%
\pgfpathcurveto{\pgfqpoint{3.465084in}{0.601992in}}{\pgfqpoint{3.469712in}{0.590819in}}{\pgfqpoint{3.477948in}{0.582583in}}%
\pgfpathcurveto{\pgfqpoint{3.486184in}{0.574347in}}{\pgfqpoint{3.497357in}{0.569719in}}{\pgfqpoint{3.509005in}{0.569719in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{0.569719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601193in}{0.792283in}}%
\pgfpathcurveto{\pgfqpoint{3.612841in}{0.792283in}}{\pgfqpoint{3.624014in}{0.796910in}}{\pgfqpoint{3.632250in}{0.805147in}}%
\pgfpathcurveto{\pgfqpoint{3.640486in}{0.813383in}}{\pgfqpoint{3.645114in}{0.824555in}}{\pgfqpoint{3.645114in}{0.836203in}}%
\pgfpathcurveto{\pgfqpoint{3.645114in}{0.847851in}}{\pgfqpoint{3.640486in}{0.859023in}}{\pgfqpoint{3.632250in}{0.867260in}}%
\pgfpathcurveto{\pgfqpoint{3.624014in}{0.875496in}}{\pgfqpoint{3.612841in}{0.880124in}}{\pgfqpoint{3.601193in}{0.880124in}}%
\pgfpathcurveto{\pgfqpoint{3.589545in}{0.880124in}}{\pgfqpoint{3.578373in}{0.875496in}}{\pgfqpoint{3.570137in}{0.867260in}}%
\pgfpathcurveto{\pgfqpoint{3.561901in}{0.859023in}}{\pgfqpoint{3.557273in}{0.847851in}}{\pgfqpoint{3.557273in}{0.836203in}}%
\pgfpathcurveto{\pgfqpoint{3.557273in}{0.824555in}}{\pgfqpoint{3.561901in}{0.813383in}}{\pgfqpoint{3.570137in}{0.805147in}}%
\pgfpathcurveto{\pgfqpoint{3.578373in}{0.796910in}}{\pgfqpoint{3.589545in}{0.792283in}}{\pgfqpoint{3.601193in}{0.792283in}}%
\pgfpathlineto{\pgfqpoint{3.601193in}{0.792283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361231in}{0.569719in}}%
\pgfpathcurveto{\pgfqpoint{5.372879in}{0.569719in}}{\pgfqpoint{5.384051in}{0.574347in}}{\pgfqpoint{5.392288in}{0.582583in}}%
\pgfpathcurveto{\pgfqpoint{5.400524in}{0.590819in}}{\pgfqpoint{5.405152in}{0.601992in}}{\pgfqpoint{5.405152in}{0.613640in}}%
\pgfpathcurveto{\pgfqpoint{5.405152in}{0.625288in}}{\pgfqpoint{5.400524in}{0.636460in}}{\pgfqpoint{5.392288in}{0.644696in}}%
\pgfpathcurveto{\pgfqpoint{5.384051in}{0.652932in}}{\pgfqpoint{5.372879in}{0.657560in}}{\pgfqpoint{5.361231in}{0.657560in}}%
\pgfpathcurveto{\pgfqpoint{5.349583in}{0.657560in}}{\pgfqpoint{5.338411in}{0.652932in}}{\pgfqpoint{5.330175in}{0.644696in}}%
\pgfpathcurveto{\pgfqpoint{5.321938in}{0.636460in}}{\pgfqpoint{5.317311in}{0.625288in}}{\pgfqpoint{5.317311in}{0.613640in}}%
\pgfpathcurveto{\pgfqpoint{5.317311in}{0.601992in}}{\pgfqpoint{5.321938in}{0.590819in}}{\pgfqpoint{5.330175in}{0.582583in}}%
\pgfpathcurveto{\pgfqpoint{5.338411in}{0.574347in}}{\pgfqpoint{5.349583in}{0.569719in}}{\pgfqpoint{5.361231in}{0.569719in}}%
\pgfpathlineto{\pgfqpoint{5.361231in}{0.569719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727424in}{1.518279in}}%
\pgfpathcurveto{\pgfqpoint{4.739072in}{1.518279in}}{\pgfqpoint{4.750244in}{1.522906in}}{\pgfqpoint{4.758480in}{1.531143in}}%
\pgfpathcurveto{\pgfqpoint{4.766717in}{1.539379in}}{\pgfqpoint{4.771345in}{1.550551in}}{\pgfqpoint{4.771345in}{1.562199in}}%
\pgfpathcurveto{\pgfqpoint{4.771345in}{1.573847in}}{\pgfqpoint{4.766717in}{1.585019in}}{\pgfqpoint{4.758480in}{1.593256in}}%
\pgfpathcurveto{\pgfqpoint{4.750244in}{1.601492in}}{\pgfqpoint{4.739072in}{1.606120in}}{\pgfqpoint{4.727424in}{1.606120in}}%
\pgfpathcurveto{\pgfqpoint{4.715776in}{1.606120in}}{\pgfqpoint{4.704604in}{1.601492in}}{\pgfqpoint{4.696367in}{1.593256in}}%
\pgfpathcurveto{\pgfqpoint{4.688131in}{1.585019in}}{\pgfqpoint{4.683503in}{1.573847in}}{\pgfqpoint{4.683503in}{1.562199in}}%
\pgfpathcurveto{\pgfqpoint{4.683503in}{1.550551in}}{\pgfqpoint{4.688131in}{1.539379in}}{\pgfqpoint{4.696367in}{1.531143in}}%
\pgfpathcurveto{\pgfqpoint{4.704604in}{1.522906in}}{\pgfqpoint{4.715776in}{1.518279in}}{\pgfqpoint{4.727424in}{1.518279in}}%
\pgfpathlineto{\pgfqpoint{4.727424in}{1.518279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727424in}{0.307188in}}%
\pgfpathcurveto{\pgfqpoint{4.739072in}{0.307188in}}{\pgfqpoint{4.750244in}{0.311815in}}{\pgfqpoint{4.758480in}{0.320052in}}%
\pgfpathcurveto{\pgfqpoint{4.766717in}{0.328288in}}{\pgfqpoint{4.771345in}{0.339460in}}{\pgfqpoint{4.771345in}{0.351108in}}%
\pgfpathcurveto{\pgfqpoint{4.771345in}{0.362756in}}{\pgfqpoint{4.766717in}{0.373928in}}{\pgfqpoint{4.758480in}{0.382165in}}%
\pgfpathcurveto{\pgfqpoint{4.750244in}{0.390401in}}{\pgfqpoint{4.739072in}{0.395029in}}{\pgfqpoint{4.727424in}{0.395029in}}%
\pgfpathcurveto{\pgfqpoint{4.715776in}{0.395029in}}{\pgfqpoint{4.704604in}{0.390401in}}{\pgfqpoint{4.696367in}{0.382165in}}%
\pgfpathcurveto{\pgfqpoint{4.688131in}{0.373928in}}{\pgfqpoint{4.683503in}{0.362756in}}{\pgfqpoint{4.683503in}{0.351108in}}%
\pgfpathcurveto{\pgfqpoint{4.683503in}{0.339460in}}{\pgfqpoint{4.688131in}{0.328288in}}{\pgfqpoint{4.696367in}{0.320052in}}%
\pgfpathcurveto{\pgfqpoint{4.704604in}{0.311815in}}{\pgfqpoint{4.715776in}{0.307188in}}{\pgfqpoint{4.727424in}{0.307188in}}%
\pgfpathlineto{\pgfqpoint{4.727424in}{0.307188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.509804,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361231in}{1.255747in}}%
\pgfpathcurveto{\pgfqpoint{5.372879in}{1.255747in}}{\pgfqpoint{5.384051in}{1.260375in}}{\pgfqpoint{5.392288in}{1.268611in}}%
\pgfpathcurveto{\pgfqpoint{5.400524in}{1.276847in}}{\pgfqpoint{5.405152in}{1.288020in}}{\pgfqpoint{5.405152in}{1.299668in}}%
\pgfpathcurveto{\pgfqpoint{5.405152in}{1.311316in}}{\pgfqpoint{5.400524in}{1.322488in}}{\pgfqpoint{5.392288in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{5.384051in}{1.338960in}}{\pgfqpoint{5.372879in}{1.343588in}}{\pgfqpoint{5.361231in}{1.343588in}}%
\pgfpathcurveto{\pgfqpoint{5.349583in}{1.343588in}}{\pgfqpoint{5.338411in}{1.338960in}}{\pgfqpoint{5.330175in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{5.321938in}{1.322488in}}{\pgfqpoint{5.317311in}{1.311316in}}{\pgfqpoint{5.317311in}{1.299668in}}%
\pgfpathcurveto{\pgfqpoint{5.317311in}{1.288020in}}{\pgfqpoint{5.321938in}{1.276847in}}{\pgfqpoint{5.330175in}{1.268611in}}%
\pgfpathcurveto{\pgfqpoint{5.338411in}{1.260375in}}{\pgfqpoint{5.349583in}{1.255747in}}{\pgfqpoint{5.361231in}{1.255747in}}%
\pgfpathlineto{\pgfqpoint{5.361231in}{1.255747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathlineto{\pgfqpoint{0.217308in}{0.956654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathlineto{\pgfqpoint{6.082692in}{0.956654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.760830in}{0.956654in}}%
\pgfpathlineto{\pgfqpoint{0.526012in}{0.956654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713833in}{1.192926in}}%
\pgfpathlineto{\pgfqpoint{0.573010in}{0.720382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{1.393228in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{0.520080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.379693in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{0.386242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{1.574063in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.339245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907149in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{1.379693in}{0.386242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{1.393228in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{0.520080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573010in}{1.192926in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{0.720382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.601193in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{2.390102in}{0.836203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.509005in}{1.299668in}}%
\pgfpathlineto{\pgfqpoint{2.482291in}{0.613640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338662in}{1.470010in}}%
\pgfpathlineto{\pgfqpoint{2.652634in}{0.443297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.116098in}{1.562199in}}%
\pgfpathlineto{\pgfqpoint{2.875197in}{0.351108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.875197in}{1.562199in}}%
\pgfpathlineto{\pgfqpoint{3.116098in}{0.351108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.652634in}{1.470010in}}%
\pgfpathlineto{\pgfqpoint{3.338662in}{0.443297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482291in}{1.299668in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{0.613640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.390102in}{1.077104in}}%
\pgfpathlineto{\pgfqpoint{3.601193in}{0.836203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.361231in}{0.613640in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.956654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.727424in}{1.562199in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.956654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.727424in}{0.351108in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.956654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.361231in}{1.299668in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.956654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884312in,y=0.956654in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827915in,y=1.240180in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667310in,y=1.480543in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426948in,y=1.641147in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143421in,y=1.697544in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859894in,y=1.641147in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619532in,y=1.480543in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458927in,y=1.240180in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722302in,y=1.101194in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611676in,y=1.368270in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407265in,y=1.572682in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140188in,y=1.683308in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851107in,y=1.683308in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584031in,y=1.572682in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379620in,y=1.368270in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268993in,y=1.101194in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.607850in,y=0.387254in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_0 \equiv -3\pi/16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691289in,y=0.169444in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_1 \equiv -9\pi/16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995648in}{0.339245in}}%
\pgfpathcurveto{\pgfqpoint{3.159387in}{0.339245in}}{\pgfqpoint{3.316441in}{0.404299in}}{\pgfqpoint{3.432222in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{3.548003in}{0.635860in}}{\pgfqpoint{3.613057in}{0.792915in}}{\pgfqpoint{3.613057in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{3.613057in}{1.120392in}}{\pgfqpoint{3.548003in}{1.277447in}}{\pgfqpoint{3.432222in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{3.316441in}{1.509008in}}{\pgfqpoint{3.159387in}{1.574063in}}{\pgfqpoint{2.995648in}{1.574063in}}%
\pgfpathcurveto{\pgfqpoint{2.831909in}{1.574063in}}{\pgfqpoint{2.674855in}{1.509008in}}{\pgfqpoint{2.559074in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{2.443293in}{1.277447in}}{\pgfqpoint{2.378239in}{1.120392in}}{\pgfqpoint{2.378239in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{2.378239in}{0.792915in}}{\pgfqpoint{2.443293in}{0.635860in}}{\pgfqpoint{2.559074in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{2.674855in}{0.404299in}}{\pgfqpoint{2.831909in}{0.339245in}}{\pgfqpoint{2.995648in}{0.339245in}}%
\pgfpathlineto{\pgfqpoint{2.995648in}{0.339245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{0.339245in}}%
\pgfpathcurveto{\pgfqpoint{1.307160in}{0.339245in}}{\pgfqpoint{1.464214in}{0.404299in}}{\pgfqpoint{1.579995in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{1.695776in}{0.635860in}}{\pgfqpoint{1.760830in}{0.792915in}}{\pgfqpoint{1.760830in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{1.760830in}{1.120392in}}{\pgfqpoint{1.695776in}{1.277447in}}{\pgfqpoint{1.579995in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{1.464214in}{1.509008in}}{\pgfqpoint{1.307160in}{1.574063in}}{\pgfqpoint{1.143421in}{1.574063in}}%
\pgfpathcurveto{\pgfqpoint{0.979682in}{1.574063in}}{\pgfqpoint{0.822628in}{1.509008in}}{\pgfqpoint{0.706847in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{0.591066in}{1.277447in}}{\pgfqpoint{0.526012in}{1.120392in}}{\pgfqpoint{0.526012in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{0.526012in}{0.792915in}}{\pgfqpoint{0.591066in}{0.635860in}}{\pgfqpoint{0.706847in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{0.822628in}{0.404299in}}{\pgfqpoint{0.979682in}{0.339245in}}{\pgfqpoint{1.143421in}{0.339245in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.339245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.138882in}}{\pgfqpoint{6.100000in}{1.589224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847874in}{0.339245in}}%
\pgfpathcurveto{\pgfqpoint{5.011613in}{0.339245in}}{\pgfqpoint{5.168668in}{0.404299in}}{\pgfqpoint{5.284449in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{5.400229in}{0.635860in}}{\pgfqpoint{5.465283in}{0.792915in}}{\pgfqpoint{5.465283in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{5.465283in}{1.120392in}}{\pgfqpoint{5.400229in}{1.277447in}}{\pgfqpoint{5.284449in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{5.168668in}{1.509008in}}{\pgfqpoint{5.011613in}{1.574063in}}{\pgfqpoint{4.847874in}{1.574063in}}%
\pgfpathcurveto{\pgfqpoint{4.684136in}{1.574063in}}{\pgfqpoint{4.527081in}{1.509008in}}{\pgfqpoint{4.411300in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{4.295520in}{1.277447in}}{\pgfqpoint{4.230466in}{1.120392in}}{\pgfqpoint{4.230466in}{0.956654in}}%
\pgfpathcurveto{\pgfqpoint{4.230466in}{0.792915in}}{\pgfqpoint{4.295520in}{0.635860in}}{\pgfqpoint{4.411300in}{0.520080in}}%
\pgfpathcurveto{\pgfqpoint{4.527081in}{0.404299in}}{\pgfqpoint{4.684136in}{0.339245in}}{\pgfqpoint{4.847874in}{0.339245in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.339245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/case_d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{1.652672in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{1.512632in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.512632in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760830in}{0.700654in}}%
\pgfpathcurveto{\pgfqpoint{1.772478in}{0.700654in}}{\pgfqpoint{1.783650in}{0.705282in}}{\pgfqpoint{1.791886in}{0.713518in}}%
\pgfpathcurveto{\pgfqpoint{1.800123in}{0.721755in}}{\pgfqpoint{1.804750in}{0.732927in}}{\pgfqpoint{1.804750in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{1.804750in}{0.756223in}}{\pgfqpoint{1.800123in}{0.767395in}}{\pgfqpoint{1.791886in}{0.775631in}}%
\pgfpathcurveto{\pgfqpoint{1.783650in}{0.783868in}}{\pgfqpoint{1.772478in}{0.788495in}}{\pgfqpoint{1.760830in}{0.788495in}}%
\pgfpathcurveto{\pgfqpoint{1.749182in}{0.788495in}}{\pgfqpoint{1.738010in}{0.783868in}}{\pgfqpoint{1.729773in}{0.775631in}}%
\pgfpathcurveto{\pgfqpoint{1.721537in}{0.767395in}}{\pgfqpoint{1.716909in}{0.756223in}}{\pgfqpoint{1.716909in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{1.716909in}{0.732927in}}{\pgfqpoint{1.721537in}{0.721755in}}{\pgfqpoint{1.729773in}{0.713518in}}%
\pgfpathcurveto{\pgfqpoint{1.738010in}{0.705282in}}{\pgfqpoint{1.749182in}{0.700654in}}{\pgfqpoint{1.760830in}{0.700654in}}%
\pgfpathlineto{\pgfqpoint{1.760830in}{0.700654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713833in}{0.936927in}}%
\pgfpathcurveto{\pgfqpoint{1.725480in}{0.936927in}}{\pgfqpoint{1.736653in}{0.941554in}}{\pgfqpoint{1.744889in}{0.949791in}}%
\pgfpathcurveto{\pgfqpoint{1.753125in}{0.958027in}}{\pgfqpoint{1.757753in}{0.969199in}}{\pgfqpoint{1.757753in}{0.980847in}}%
\pgfpathcurveto{\pgfqpoint{1.757753in}{0.992495in}}{\pgfqpoint{1.753125in}{1.003667in}}{\pgfqpoint{1.744889in}{1.011904in}}%
\pgfpathcurveto{\pgfqpoint{1.736653in}{1.020140in}}{\pgfqpoint{1.725480in}{1.024768in}}{\pgfqpoint{1.713833in}{1.024768in}}%
\pgfpathcurveto{\pgfqpoint{1.702185in}{1.024768in}}{\pgfqpoint{1.691012in}{1.020140in}}{\pgfqpoint{1.682776in}{1.011904in}}%
\pgfpathcurveto{\pgfqpoint{1.674540in}{1.003667in}}{\pgfqpoint{1.669912in}{0.992495in}}{\pgfqpoint{1.669912in}{0.980847in}}%
\pgfpathcurveto{\pgfqpoint{1.669912in}{0.969199in}}{\pgfqpoint{1.674540in}{0.958027in}}{\pgfqpoint{1.682776in}{0.949791in}}%
\pgfpathcurveto{\pgfqpoint{1.691012in}{0.941554in}}{\pgfqpoint{1.702185in}{0.936927in}}{\pgfqpoint{1.713833in}{0.936927in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{0.936927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{1.137228in}}%
\pgfpathcurveto{\pgfqpoint{1.591643in}{1.137228in}}{\pgfqpoint{1.602815in}{1.141856in}}{\pgfqpoint{1.611052in}{1.150092in}}%
\pgfpathcurveto{\pgfqpoint{1.619288in}{1.158329in}}{\pgfqpoint{1.623916in}{1.169501in}}{\pgfqpoint{1.623916in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{1.623916in}{1.192797in}}{\pgfqpoint{1.619288in}{1.203969in}}{\pgfqpoint{1.611052in}{1.212205in}}%
\pgfpathcurveto{\pgfqpoint{1.602815in}{1.220442in}}{\pgfqpoint{1.591643in}{1.225069in}}{\pgfqpoint{1.579995in}{1.225069in}}%
\pgfpathcurveto{\pgfqpoint{1.568347in}{1.225069in}}{\pgfqpoint{1.557175in}{1.220442in}}{\pgfqpoint{1.548939in}{1.212205in}}%
\pgfpathcurveto{\pgfqpoint{1.540702in}{1.203969in}}{\pgfqpoint{1.536075in}{1.192797in}}{\pgfqpoint{1.536075in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{1.536075in}{1.169501in}}{\pgfqpoint{1.540702in}{1.158329in}}{\pgfqpoint{1.548939in}{1.150092in}}%
\pgfpathcurveto{\pgfqpoint{1.557175in}{1.141856in}}{\pgfqpoint{1.568347in}{1.137228in}}{\pgfqpoint{1.579995in}{1.137228in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{1.137228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379693in}{1.271066in}}%
\pgfpathcurveto{\pgfqpoint{1.391341in}{1.271066in}}{\pgfqpoint{1.402513in}{1.275694in}}{\pgfqpoint{1.410750in}{1.283930in}}%
\pgfpathcurveto{\pgfqpoint{1.418986in}{1.292166in}}{\pgfqpoint{1.423614in}{1.303338in}}{\pgfqpoint{1.423614in}{1.314986in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{1.326634in}}{\pgfqpoint{1.418986in}{1.337807in}}{\pgfqpoint{1.410750in}{1.346043in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{1.354279in}}{\pgfqpoint{1.391341in}{1.358907in}}{\pgfqpoint{1.379693in}{1.358907in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{1.358907in}}{\pgfqpoint{1.356873in}{1.354279in}}{\pgfqpoint{1.348637in}{1.346043in}}%
\pgfpathcurveto{\pgfqpoint{1.340400in}{1.337807in}}{\pgfqpoint{1.335773in}{1.326634in}}{\pgfqpoint{1.335773in}{1.314986in}}%
\pgfpathcurveto{\pgfqpoint{1.335773in}{1.303338in}}{\pgfqpoint{1.340400in}{1.292166in}}{\pgfqpoint{1.348637in}{1.283930in}}%
\pgfpathcurveto{\pgfqpoint{1.356873in}{1.275694in}}{\pgfqpoint{1.368045in}{1.271066in}}{\pgfqpoint{1.379693in}{1.271066in}}%
\pgfpathlineto{\pgfqpoint{1.379693in}{1.271066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{1.318063in}}%
\pgfpathcurveto{\pgfqpoint{1.155069in}{1.318063in}}{\pgfqpoint{1.166241in}{1.322691in}}{\pgfqpoint{1.174478in}{1.330927in}}%
\pgfpathcurveto{\pgfqpoint{1.182714in}{1.339164in}}{\pgfqpoint{1.187342in}{1.350336in}}{\pgfqpoint{1.187342in}{1.361984in}}%
\pgfpathcurveto{\pgfqpoint{1.187342in}{1.373632in}}{\pgfqpoint{1.182714in}{1.384804in}}{\pgfqpoint{1.174478in}{1.393040in}}%
\pgfpathcurveto{\pgfqpoint{1.166241in}{1.401277in}}{\pgfqpoint{1.155069in}{1.405904in}}{\pgfqpoint{1.143421in}{1.405904in}}%
\pgfpathcurveto{\pgfqpoint{1.131773in}{1.405904in}}{\pgfqpoint{1.120601in}{1.401277in}}{\pgfqpoint{1.112365in}{1.393040in}}%
\pgfpathcurveto{\pgfqpoint{1.104128in}{1.384804in}}{\pgfqpoint{1.099501in}{1.373632in}}{\pgfqpoint{1.099501in}{1.361984in}}%
\pgfpathcurveto{\pgfqpoint{1.099501in}{1.350336in}}{\pgfqpoint{1.104128in}{1.339164in}}{\pgfqpoint{1.112365in}{1.330927in}}%
\pgfpathcurveto{\pgfqpoint{1.120601in}{1.322691in}}{\pgfqpoint{1.131773in}{1.318063in}}{\pgfqpoint{1.143421in}{1.318063in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{1.318063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907149in}{1.271066in}}%
\pgfpathcurveto{\pgfqpoint{0.918797in}{1.271066in}}{\pgfqpoint{0.929969in}{1.275694in}}{\pgfqpoint{0.938205in}{1.283930in}}%
\pgfpathcurveto{\pgfqpoint{0.946442in}{1.292166in}}{\pgfqpoint{0.951069in}{1.303338in}}{\pgfqpoint{0.951069in}{1.314986in}}%
\pgfpathcurveto{\pgfqpoint{0.951069in}{1.326634in}}{\pgfqpoint{0.946442in}{1.337807in}}{\pgfqpoint{0.938205in}{1.346043in}}%
\pgfpathcurveto{\pgfqpoint{0.929969in}{1.354279in}}{\pgfqpoint{0.918797in}{1.358907in}}{\pgfqpoint{0.907149in}{1.358907in}}%
\pgfpathcurveto{\pgfqpoint{0.895501in}{1.358907in}}{\pgfqpoint{0.884329in}{1.354279in}}{\pgfqpoint{0.876092in}{1.346043in}}%
\pgfpathcurveto{\pgfqpoint{0.867856in}{1.337807in}}{\pgfqpoint{0.863228in}{1.326634in}}{\pgfqpoint{0.863228in}{1.314986in}}%
\pgfpathcurveto{\pgfqpoint{0.863228in}{1.303338in}}{\pgfqpoint{0.867856in}{1.292166in}}{\pgfqpoint{0.876092in}{1.283930in}}%
\pgfpathcurveto{\pgfqpoint{0.884329in}{1.275694in}}{\pgfqpoint{0.895501in}{1.271066in}}{\pgfqpoint{0.907149in}{1.271066in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{1.271066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{1.137228in}}%
\pgfpathcurveto{\pgfqpoint{0.718495in}{1.137228in}}{\pgfqpoint{0.729667in}{1.141856in}}{\pgfqpoint{0.737904in}{1.150092in}}%
\pgfpathcurveto{\pgfqpoint{0.746140in}{1.158329in}}{\pgfqpoint{0.750768in}{1.169501in}}{\pgfqpoint{0.750768in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{0.750768in}{1.192797in}}{\pgfqpoint{0.746140in}{1.203969in}}{\pgfqpoint{0.737904in}{1.212205in}}%
\pgfpathcurveto{\pgfqpoint{0.729667in}{1.220442in}}{\pgfqpoint{0.718495in}{1.225069in}}{\pgfqpoint{0.706847in}{1.225069in}}%
\pgfpathcurveto{\pgfqpoint{0.695199in}{1.225069in}}{\pgfqpoint{0.684027in}{1.220442in}}{\pgfqpoint{0.675791in}{1.212205in}}%
\pgfpathcurveto{\pgfqpoint{0.667554in}{1.203969in}}{\pgfqpoint{0.662927in}{1.192797in}}{\pgfqpoint{0.662927in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{0.662927in}{1.169501in}}{\pgfqpoint{0.667554in}{1.158329in}}{\pgfqpoint{0.675791in}{1.150092in}}%
\pgfpathcurveto{\pgfqpoint{0.684027in}{1.141856in}}{\pgfqpoint{0.695199in}{1.137228in}}{\pgfqpoint{0.706847in}{1.137228in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{1.137228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573010in}{0.936927in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{0.936927in}}{\pgfqpoint{0.595830in}{0.941554in}}{\pgfqpoint{0.604066in}{0.949791in}}%
\pgfpathcurveto{\pgfqpoint{0.612302in}{0.958027in}}{\pgfqpoint{0.616930in}{0.969199in}}{\pgfqpoint{0.616930in}{0.980847in}}%
\pgfpathcurveto{\pgfqpoint{0.616930in}{0.992495in}}{\pgfqpoint{0.612302in}{1.003667in}}{\pgfqpoint{0.604066in}{1.011904in}}%
\pgfpathcurveto{\pgfqpoint{0.595830in}{1.020140in}}{\pgfqpoint{0.584657in}{1.024768in}}{\pgfqpoint{0.573010in}{1.024768in}}%
\pgfpathcurveto{\pgfqpoint{0.561362in}{1.024768in}}{\pgfqpoint{0.550189in}{1.020140in}}{\pgfqpoint{0.541953in}{1.011904in}}%
\pgfpathcurveto{\pgfqpoint{0.533717in}{1.003667in}}{\pgfqpoint{0.529089in}{0.992495in}}{\pgfqpoint{0.529089in}{0.980847in}}%
\pgfpathcurveto{\pgfqpoint{0.529089in}{0.969199in}}{\pgfqpoint{0.533717in}{0.958027in}}{\pgfqpoint{0.541953in}{0.949791in}}%
\pgfpathcurveto{\pgfqpoint{0.550189in}{0.941554in}}{\pgfqpoint{0.561362in}{0.936927in}}{\pgfqpoint{0.573010in}{0.936927in}}%
\pgfpathlineto{\pgfqpoint{0.573010in}{0.936927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526012in}{0.700654in}}%
\pgfpathcurveto{\pgfqpoint{0.537660in}{0.700654in}}{\pgfqpoint{0.548832in}{0.705282in}}{\pgfqpoint{0.557069in}{0.713518in}}%
\pgfpathcurveto{\pgfqpoint{0.565305in}{0.721755in}}{\pgfqpoint{0.569933in}{0.732927in}}{\pgfqpoint{0.569933in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.569933in}{0.756223in}}{\pgfqpoint{0.565305in}{0.767395in}}{\pgfqpoint{0.557069in}{0.775631in}}%
\pgfpathcurveto{\pgfqpoint{0.548832in}{0.783868in}}{\pgfqpoint{0.537660in}{0.788495in}}{\pgfqpoint{0.526012in}{0.788495in}}%
\pgfpathcurveto{\pgfqpoint{0.514364in}{0.788495in}}{\pgfqpoint{0.503192in}{0.783868in}}{\pgfqpoint{0.494956in}{0.775631in}}%
\pgfpathcurveto{\pgfqpoint{0.486719in}{0.767395in}}{\pgfqpoint{0.482092in}{0.756223in}}{\pgfqpoint{0.482092in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.482092in}{0.732927in}}{\pgfqpoint{0.486719in}{0.721755in}}{\pgfqpoint{0.494956in}{0.713518in}}%
\pgfpathcurveto{\pgfqpoint{0.503192in}{0.705282in}}{\pgfqpoint{0.514364in}{0.700654in}}{\pgfqpoint{0.526012in}{0.700654in}}%
\pgfpathlineto{\pgfqpoint{0.526012in}{0.700654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573010in}{0.464382in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{0.464382in}}{\pgfqpoint{0.595830in}{0.469010in}}{\pgfqpoint{0.604066in}{0.477246in}}%
\pgfpathcurveto{\pgfqpoint{0.612302in}{0.485483in}}{\pgfqpoint{0.616930in}{0.496655in}}{\pgfqpoint{0.616930in}{0.508303in}}%
\pgfpathcurveto{\pgfqpoint{0.616930in}{0.519951in}}{\pgfqpoint{0.612302in}{0.531123in}}{\pgfqpoint{0.604066in}{0.539359in}}%
\pgfpathcurveto{\pgfqpoint{0.595830in}{0.547596in}}{\pgfqpoint{0.584657in}{0.552223in}}{\pgfqpoint{0.573010in}{0.552223in}}%
\pgfpathcurveto{\pgfqpoint{0.561362in}{0.552223in}}{\pgfqpoint{0.550189in}{0.547596in}}{\pgfqpoint{0.541953in}{0.539359in}}%
\pgfpathcurveto{\pgfqpoint{0.533717in}{0.531123in}}{\pgfqpoint{0.529089in}{0.519951in}}{\pgfqpoint{0.529089in}{0.508303in}}%
\pgfpathcurveto{\pgfqpoint{0.529089in}{0.496655in}}{\pgfqpoint{0.533717in}{0.485483in}}{\pgfqpoint{0.541953in}{0.477246in}}%
\pgfpathcurveto{\pgfqpoint{0.550189in}{0.469010in}}{\pgfqpoint{0.561362in}{0.464382in}}{\pgfqpoint{0.573010in}{0.464382in}}%
\pgfpathlineto{\pgfqpoint{0.573010in}{0.464382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{0.264080in}}%
\pgfpathcurveto{\pgfqpoint{0.718495in}{0.264080in}}{\pgfqpoint{0.729667in}{0.268708in}}{\pgfqpoint{0.737904in}{0.276944in}}%
\pgfpathcurveto{\pgfqpoint{0.746140in}{0.285181in}}{\pgfqpoint{0.750768in}{0.296353in}}{\pgfqpoint{0.750768in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{0.750768in}{0.319649in}}{\pgfqpoint{0.746140in}{0.330821in}}{\pgfqpoint{0.737904in}{0.339057in}}%
\pgfpathcurveto{\pgfqpoint{0.729667in}{0.347294in}}{\pgfqpoint{0.718495in}{0.351921in}}{\pgfqpoint{0.706847in}{0.351921in}}%
\pgfpathcurveto{\pgfqpoint{0.695199in}{0.351921in}}{\pgfqpoint{0.684027in}{0.347294in}}{\pgfqpoint{0.675791in}{0.339057in}}%
\pgfpathcurveto{\pgfqpoint{0.667554in}{0.330821in}}{\pgfqpoint{0.662927in}{0.319649in}}{\pgfqpoint{0.662927in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{0.662927in}{0.296353in}}{\pgfqpoint{0.667554in}{0.285181in}}{\pgfqpoint{0.675791in}{0.276944in}}%
\pgfpathcurveto{\pgfqpoint{0.684027in}{0.268708in}}{\pgfqpoint{0.695199in}{0.264080in}}{\pgfqpoint{0.706847in}{0.264080in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{0.264080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907149in}{0.130243in}}%
\pgfpathcurveto{\pgfqpoint{0.918797in}{0.130243in}}{\pgfqpoint{0.929969in}{0.134871in}}{\pgfqpoint{0.938205in}{0.143107in}}%
\pgfpathcurveto{\pgfqpoint{0.946442in}{0.151343in}}{\pgfqpoint{0.951069in}{0.162516in}}{\pgfqpoint{0.951069in}{0.174163in}}%
\pgfpathcurveto{\pgfqpoint{0.951069in}{0.185811in}}{\pgfqpoint{0.946442in}{0.196984in}}{\pgfqpoint{0.938205in}{0.205220in}}%
\pgfpathcurveto{\pgfqpoint{0.929969in}{0.213456in}}{\pgfqpoint{0.918797in}{0.218084in}}{\pgfqpoint{0.907149in}{0.218084in}}%
\pgfpathcurveto{\pgfqpoint{0.895501in}{0.218084in}}{\pgfqpoint{0.884329in}{0.213456in}}{\pgfqpoint{0.876092in}{0.205220in}}%
\pgfpathcurveto{\pgfqpoint{0.867856in}{0.196984in}}{\pgfqpoint{0.863228in}{0.185811in}}{\pgfqpoint{0.863228in}{0.174163in}}%
\pgfpathcurveto{\pgfqpoint{0.863228in}{0.162516in}}{\pgfqpoint{0.867856in}{0.151343in}}{\pgfqpoint{0.876092in}{0.143107in}}%
\pgfpathcurveto{\pgfqpoint{0.884329in}{0.134871in}}{\pgfqpoint{0.895501in}{0.130243in}}{\pgfqpoint{0.907149in}{0.130243in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{0.130243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{0.083245in}}%
\pgfpathcurveto{\pgfqpoint{1.155069in}{0.083245in}}{\pgfqpoint{1.166241in}{0.087873in}}{\pgfqpoint{1.174478in}{0.096109in}}%
\pgfpathcurveto{\pgfqpoint{1.182714in}{0.104346in}}{\pgfqpoint{1.187342in}{0.115518in}}{\pgfqpoint{1.187342in}{0.127166in}}%
\pgfpathcurveto{\pgfqpoint{1.187342in}{0.138814in}}{\pgfqpoint{1.182714in}{0.149986in}}{\pgfqpoint{1.174478in}{0.158222in}}%
\pgfpathcurveto{\pgfqpoint{1.166241in}{0.166459in}}{\pgfqpoint{1.155069in}{0.171087in}}{\pgfqpoint{1.143421in}{0.171087in}}%
\pgfpathcurveto{\pgfqpoint{1.131773in}{0.171087in}}{\pgfqpoint{1.120601in}{0.166459in}}{\pgfqpoint{1.112365in}{0.158222in}}%
\pgfpathcurveto{\pgfqpoint{1.104128in}{0.149986in}}{\pgfqpoint{1.099501in}{0.138814in}}{\pgfqpoint{1.099501in}{0.127166in}}%
\pgfpathcurveto{\pgfqpoint{1.099501in}{0.115518in}}{\pgfqpoint{1.104128in}{0.104346in}}{\pgfqpoint{1.112365in}{0.096109in}}%
\pgfpathcurveto{\pgfqpoint{1.120601in}{0.087873in}}{\pgfqpoint{1.131773in}{0.083245in}}{\pgfqpoint{1.143421in}{0.083245in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.083245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379693in}{0.130243in}}%
\pgfpathcurveto{\pgfqpoint{1.391341in}{0.130243in}}{\pgfqpoint{1.402513in}{0.134871in}}{\pgfqpoint{1.410750in}{0.143107in}}%
\pgfpathcurveto{\pgfqpoint{1.418986in}{0.151343in}}{\pgfqpoint{1.423614in}{0.162516in}}{\pgfqpoint{1.423614in}{0.174163in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{0.185811in}}{\pgfqpoint{1.418986in}{0.196984in}}{\pgfqpoint{1.410750in}{0.205220in}}%
\pgfpathcurveto{\pgfqpoint{1.402513in}{0.213456in}}{\pgfqpoint{1.391341in}{0.218084in}}{\pgfqpoint{1.379693in}{0.218084in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{0.218084in}}{\pgfqpoint{1.356873in}{0.213456in}}{\pgfqpoint{1.348637in}{0.205220in}}%
\pgfpathcurveto{\pgfqpoint{1.340400in}{0.196984in}}{\pgfqpoint{1.335773in}{0.185811in}}{\pgfqpoint{1.335773in}{0.174163in}}%
\pgfpathcurveto{\pgfqpoint{1.335773in}{0.162516in}}{\pgfqpoint{1.340400in}{0.151343in}}{\pgfqpoint{1.348637in}{0.143107in}}%
\pgfpathcurveto{\pgfqpoint{1.356873in}{0.134871in}}{\pgfqpoint{1.368045in}{0.130243in}}{\pgfqpoint{1.379693in}{0.130243in}}%
\pgfpathlineto{\pgfqpoint{1.379693in}{0.130243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{0.264080in}}%
\pgfpathcurveto{\pgfqpoint{1.591643in}{0.264080in}}{\pgfqpoint{1.602815in}{0.268708in}}{\pgfqpoint{1.611052in}{0.276944in}}%
\pgfpathcurveto{\pgfqpoint{1.619288in}{0.285181in}}{\pgfqpoint{1.623916in}{0.296353in}}{\pgfqpoint{1.623916in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{1.623916in}{0.319649in}}{\pgfqpoint{1.619288in}{0.330821in}}{\pgfqpoint{1.611052in}{0.339057in}}%
\pgfpathcurveto{\pgfqpoint{1.602815in}{0.347294in}}{\pgfqpoint{1.591643in}{0.351921in}}{\pgfqpoint{1.579995in}{0.351921in}}%
\pgfpathcurveto{\pgfqpoint{1.568347in}{0.351921in}}{\pgfqpoint{1.557175in}{0.347294in}}{\pgfqpoint{1.548939in}{0.339057in}}%
\pgfpathcurveto{\pgfqpoint{1.540702in}{0.330821in}}{\pgfqpoint{1.536075in}{0.319649in}}{\pgfqpoint{1.536075in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{1.536075in}{0.296353in}}{\pgfqpoint{1.540702in}{0.285181in}}{\pgfqpoint{1.548939in}{0.276944in}}%
\pgfpathcurveto{\pgfqpoint{1.557175in}{0.268708in}}{\pgfqpoint{1.568347in}{0.264080in}}{\pgfqpoint{1.579995in}{0.264080in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{0.264080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713833in}{0.464382in}}%
\pgfpathcurveto{\pgfqpoint{1.725480in}{0.464382in}}{\pgfqpoint{1.736653in}{0.469010in}}{\pgfqpoint{1.744889in}{0.477246in}}%
\pgfpathcurveto{\pgfqpoint{1.753125in}{0.485483in}}{\pgfqpoint{1.757753in}{0.496655in}}{\pgfqpoint{1.757753in}{0.508303in}}%
\pgfpathcurveto{\pgfqpoint{1.757753in}{0.519951in}}{\pgfqpoint{1.753125in}{0.531123in}}{\pgfqpoint{1.744889in}{0.539359in}}%
\pgfpathcurveto{\pgfqpoint{1.736653in}{0.547596in}}{\pgfqpoint{1.725480in}{0.552223in}}{\pgfqpoint{1.713833in}{0.552223in}}%
\pgfpathcurveto{\pgfqpoint{1.702185in}{0.552223in}}{\pgfqpoint{1.691012in}{0.547596in}}{\pgfqpoint{1.682776in}{0.539359in}}%
\pgfpathcurveto{\pgfqpoint{1.674540in}{0.531123in}}{\pgfqpoint{1.669912in}{0.519951in}}{\pgfqpoint{1.669912in}{0.508303in}}%
\pgfpathcurveto{\pgfqpoint{1.669912in}{0.496655in}}{\pgfqpoint{1.674540in}{0.485483in}}{\pgfqpoint{1.682776in}{0.477246in}}%
\pgfpathcurveto{\pgfqpoint{1.691012in}{0.469010in}}{\pgfqpoint{1.702185in}{0.464382in}}{\pgfqpoint{1.713833in}{0.464382in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{0.464382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596733in}{0.841689in}}%
\pgfpathcurveto{\pgfqpoint{3.608381in}{0.841689in}}{\pgfqpoint{3.619553in}{0.846317in}}{\pgfqpoint{3.627789in}{0.854553in}}%
\pgfpathcurveto{\pgfqpoint{3.636025in}{0.862789in}}{\pgfqpoint{3.640653in}{0.873961in}}{\pgfqpoint{3.640653in}{0.885609in}}%
\pgfpathcurveto{\pgfqpoint{3.640653in}{0.897257in}}{\pgfqpoint{3.636025in}{0.908430in}}{\pgfqpoint{3.627789in}{0.916666in}}%
\pgfpathcurveto{\pgfqpoint{3.619553in}{0.924902in}}{\pgfqpoint{3.608381in}{0.929530in}}{\pgfqpoint{3.596733in}{0.929530in}}%
\pgfpathcurveto{\pgfqpoint{3.585085in}{0.929530in}}{\pgfqpoint{3.573912in}{0.924902in}}{\pgfqpoint{3.565676in}{0.916666in}}%
\pgfpathcurveto{\pgfqpoint{3.557440in}{0.908430in}}{\pgfqpoint{3.552812in}{0.897257in}}{\pgfqpoint{3.552812in}{0.885609in}}%
\pgfpathcurveto{\pgfqpoint{3.552812in}{0.873961in}}{\pgfqpoint{3.557440in}{0.862789in}}{\pgfqpoint{3.565676in}{0.854553in}}%
\pgfpathcurveto{\pgfqpoint{3.573912in}{0.846317in}}{\pgfqpoint{3.585085in}{0.841689in}}{\pgfqpoint{3.596733in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{3.596733in}{0.841689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497006in}{1.060978in}}%
\pgfpathcurveto{\pgfqpoint{3.508654in}{1.060978in}}{\pgfqpoint{3.519826in}{1.065606in}}{\pgfqpoint{3.528063in}{1.073842in}}%
\pgfpathcurveto{\pgfqpoint{3.536299in}{1.082079in}}{\pgfqpoint{3.540927in}{1.093251in}}{\pgfqpoint{3.540927in}{1.104899in}}%
\pgfpathcurveto{\pgfqpoint{3.540927in}{1.116547in}}{\pgfqpoint{3.536299in}{1.127719in}}{\pgfqpoint{3.528063in}{1.135955in}}%
\pgfpathcurveto{\pgfqpoint{3.519826in}{1.144192in}}{\pgfqpoint{3.508654in}{1.148819in}}{\pgfqpoint{3.497006in}{1.148819in}}%
\pgfpathcurveto{\pgfqpoint{3.485358in}{1.148819in}}{\pgfqpoint{3.474186in}{1.144192in}}{\pgfqpoint{3.465950in}{1.135955in}}%
\pgfpathcurveto{\pgfqpoint{3.457713in}{1.127719in}}{\pgfqpoint{3.453086in}{1.116547in}}{\pgfqpoint{3.453086in}{1.104899in}}%
\pgfpathcurveto{\pgfqpoint{3.453086in}{1.093251in}}{\pgfqpoint{3.457713in}{1.082079in}}{\pgfqpoint{3.465950in}{1.073842in}}%
\pgfpathcurveto{\pgfqpoint{3.474186in}{1.065606in}}{\pgfqpoint{3.485358in}{1.060978in}}{\pgfqpoint{3.497006in}{1.060978in}}%
\pgfpathlineto{\pgfqpoint{3.497006in}{1.060978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320953in}{1.225412in}}%
\pgfpathcurveto{\pgfqpoint{3.332600in}{1.225412in}}{\pgfqpoint{3.343773in}{1.230040in}}{\pgfqpoint{3.352009in}{1.238276in}}%
\pgfpathcurveto{\pgfqpoint{3.360245in}{1.246512in}}{\pgfqpoint{3.364873in}{1.257685in}}{\pgfqpoint{3.364873in}{1.269333in}}%
\pgfpathcurveto{\pgfqpoint{3.364873in}{1.280980in}}{\pgfqpoint{3.360245in}{1.292153in}}{\pgfqpoint{3.352009in}{1.300389in}}%
\pgfpathcurveto{\pgfqpoint{3.343773in}{1.308625in}}{\pgfqpoint{3.332600in}{1.313253in}}{\pgfqpoint{3.320953in}{1.313253in}}%
\pgfpathcurveto{\pgfqpoint{3.309305in}{1.313253in}}{\pgfqpoint{3.298132in}{1.308625in}}{\pgfqpoint{3.289896in}{1.300389in}}%
\pgfpathcurveto{\pgfqpoint{3.281660in}{1.292153in}}{\pgfqpoint{3.277032in}{1.280980in}}{\pgfqpoint{3.277032in}{1.269333in}}%
\pgfpathcurveto{\pgfqpoint{3.277032in}{1.257685in}}{\pgfqpoint{3.281660in}{1.246512in}}{\pgfqpoint{3.289896in}{1.238276in}}%
\pgfpathcurveto{\pgfqpoint{3.298132in}{1.230040in}}{\pgfqpoint{3.309305in}{1.225412in}}{\pgfqpoint{3.320953in}{1.225412in}}%
\pgfpathlineto{\pgfqpoint{3.320953in}{1.225412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095374in}{1.309956in}}%
\pgfpathcurveto{\pgfqpoint{3.107022in}{1.309956in}}{\pgfqpoint{3.118194in}{1.314584in}}{\pgfqpoint{3.126431in}{1.322820in}}%
\pgfpathcurveto{\pgfqpoint{3.134667in}{1.331056in}}{\pgfqpoint{3.139295in}{1.342229in}}{\pgfqpoint{3.139295in}{1.353876in}}%
\pgfpathcurveto{\pgfqpoint{3.139295in}{1.365524in}}{\pgfqpoint{3.134667in}{1.376697in}}{\pgfqpoint{3.126431in}{1.384933in}}%
\pgfpathcurveto{\pgfqpoint{3.118194in}{1.393169in}}{\pgfqpoint{3.107022in}{1.397797in}}{\pgfqpoint{3.095374in}{1.397797in}}%
\pgfpathcurveto{\pgfqpoint{3.083726in}{1.397797in}}{\pgfqpoint{3.072554in}{1.393169in}}{\pgfqpoint{3.064318in}{1.384933in}}%
\pgfpathcurveto{\pgfqpoint{3.056081in}{1.376697in}}{\pgfqpoint{3.051454in}{1.365524in}}{\pgfqpoint{3.051454in}{1.353876in}}%
\pgfpathcurveto{\pgfqpoint{3.051454in}{1.342229in}}{\pgfqpoint{3.056081in}{1.331056in}}{\pgfqpoint{3.064318in}{1.322820in}}%
\pgfpathcurveto{\pgfqpoint{3.072554in}{1.314584in}}{\pgfqpoint{3.083726in}{1.309956in}}{\pgfqpoint{3.095374in}{1.309956in}}%
\pgfpathlineto{\pgfqpoint{3.095374in}{1.309956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854613in}{1.301739in}}%
\pgfpathcurveto{\pgfqpoint{2.866261in}{1.301739in}}{\pgfqpoint{2.877434in}{1.306367in}}{\pgfqpoint{2.885670in}{1.314603in}}%
\pgfpathcurveto{\pgfqpoint{2.893906in}{1.322840in}}{\pgfqpoint{2.898534in}{1.334012in}}{\pgfqpoint{2.898534in}{1.345660in}}%
\pgfpathcurveto{\pgfqpoint{2.898534in}{1.357308in}}{\pgfqpoint{2.893906in}{1.368480in}}{\pgfqpoint{2.885670in}{1.376716in}}%
\pgfpathcurveto{\pgfqpoint{2.877434in}{1.384953in}}{\pgfqpoint{2.866261in}{1.389580in}}{\pgfqpoint{2.854613in}{1.389580in}}%
\pgfpathcurveto{\pgfqpoint{2.842965in}{1.389580in}}{\pgfqpoint{2.831793in}{1.384953in}}{\pgfqpoint{2.823557in}{1.376716in}}%
\pgfpathcurveto{\pgfqpoint{2.815321in}{1.368480in}}{\pgfqpoint{2.810693in}{1.357308in}}{\pgfqpoint{2.810693in}{1.345660in}}%
\pgfpathcurveto{\pgfqpoint{2.810693in}{1.334012in}}{\pgfqpoint{2.815321in}{1.322840in}}{\pgfqpoint{2.823557in}{1.314603in}}%
\pgfpathcurveto{\pgfqpoint{2.831793in}{1.306367in}}{\pgfqpoint{2.842965in}{1.301739in}}{\pgfqpoint{2.854613in}{1.301739in}}%
\pgfpathlineto{\pgfqpoint{2.854613in}{1.301739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635324in}{1.202013in}}%
\pgfpathcurveto{\pgfqpoint{2.646972in}{1.202013in}}{\pgfqpoint{2.658144in}{1.206641in}}{\pgfqpoint{2.666380in}{1.214877in}}%
\pgfpathcurveto{\pgfqpoint{2.674616in}{1.223113in}}{\pgfqpoint{2.679244in}{1.234286in}}{\pgfqpoint{2.679244in}{1.245933in}}%
\pgfpathcurveto{\pgfqpoint{2.679244in}{1.257581in}}{\pgfqpoint{2.674616in}{1.268754in}}{\pgfqpoint{2.666380in}{1.276990in}}%
\pgfpathcurveto{\pgfqpoint{2.658144in}{1.285226in}}{\pgfqpoint{2.646972in}{1.289854in}}{\pgfqpoint{2.635324in}{1.289854in}}%
\pgfpathcurveto{\pgfqpoint{2.623676in}{1.289854in}}{\pgfqpoint{2.612503in}{1.285226in}}{\pgfqpoint{2.604267in}{1.276990in}}%
\pgfpathcurveto{\pgfqpoint{2.596031in}{1.268754in}}{\pgfqpoint{2.591403in}{1.257581in}}{\pgfqpoint{2.591403in}{1.245933in}}%
\pgfpathcurveto{\pgfqpoint{2.591403in}{1.234286in}}{\pgfqpoint{2.596031in}{1.223113in}}{\pgfqpoint{2.604267in}{1.214877in}}%
\pgfpathcurveto{\pgfqpoint{2.612503in}{1.206641in}}{\pgfqpoint{2.623676in}{1.202013in}}{\pgfqpoint{2.635324in}{1.202013in}}%
\pgfpathlineto{\pgfqpoint{2.635324in}{1.202013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470890in}{1.025959in}}%
\pgfpathcurveto{\pgfqpoint{2.482538in}{1.025959in}}{\pgfqpoint{2.493710in}{1.030587in}}{\pgfqpoint{2.501947in}{1.038823in}}%
\pgfpathcurveto{\pgfqpoint{2.510183in}{1.047059in}}{\pgfqpoint{2.514811in}{1.058232in}}{\pgfqpoint{2.514811in}{1.069880in}}%
\pgfpathcurveto{\pgfqpoint{2.514811in}{1.081528in}}{\pgfqpoint{2.510183in}{1.092700in}}{\pgfqpoint{2.501947in}{1.100936in}}%
\pgfpathcurveto{\pgfqpoint{2.493710in}{1.109172in}}{\pgfqpoint{2.482538in}{1.113800in}}{\pgfqpoint{2.470890in}{1.113800in}}%
\pgfpathcurveto{\pgfqpoint{2.459242in}{1.113800in}}{\pgfqpoint{2.448070in}{1.109172in}}{\pgfqpoint{2.439834in}{1.100936in}}%
\pgfpathcurveto{\pgfqpoint{2.431597in}{1.092700in}}{\pgfqpoint{2.426970in}{1.081528in}}{\pgfqpoint{2.426970in}{1.069880in}}%
\pgfpathcurveto{\pgfqpoint{2.426970in}{1.058232in}}{\pgfqpoint{2.431597in}{1.047059in}}{\pgfqpoint{2.439834in}{1.038823in}}%
\pgfpathcurveto{\pgfqpoint{2.448070in}{1.030587in}}{\pgfqpoint{2.459242in}{1.025959in}}{\pgfqpoint{2.470890in}{1.025959in}}%
\pgfpathlineto{\pgfqpoint{2.470890in}{1.025959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386346in}{0.800381in}}%
\pgfpathcurveto{\pgfqpoint{2.397994in}{0.800381in}}{\pgfqpoint{2.409166in}{0.805009in}}{\pgfqpoint{2.417403in}{0.813245in}}%
\pgfpathcurveto{\pgfqpoint{2.425639in}{0.821481in}}{\pgfqpoint{2.430267in}{0.832653in}}{\pgfqpoint{2.430267in}{0.844301in}}%
\pgfpathcurveto{\pgfqpoint{2.430267in}{0.855949in}}{\pgfqpoint{2.425639in}{0.867122in}}{\pgfqpoint{2.417403in}{0.875358in}}%
\pgfpathcurveto{\pgfqpoint{2.409166in}{0.883594in}}{\pgfqpoint{2.397994in}{0.888222in}}{\pgfqpoint{2.386346in}{0.888222in}}%
\pgfpathcurveto{\pgfqpoint{2.374698in}{0.888222in}}{\pgfqpoint{2.363526in}{0.883594in}}{\pgfqpoint{2.355290in}{0.875358in}}%
\pgfpathcurveto{\pgfqpoint{2.347053in}{0.867122in}}{\pgfqpoint{2.342426in}{0.855949in}}{\pgfqpoint{2.342426in}{0.844301in}}%
\pgfpathcurveto{\pgfqpoint{2.342426in}{0.832653in}}{\pgfqpoint{2.347053in}{0.821481in}}{\pgfqpoint{2.355290in}{0.813245in}}%
\pgfpathcurveto{\pgfqpoint{2.363526in}{0.805009in}}{\pgfqpoint{2.374698in}{0.800381in}}{\pgfqpoint{2.386346in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{2.386346in}{0.800381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394563in}{0.559620in}}%
\pgfpathcurveto{\pgfqpoint{2.406211in}{0.559620in}}{\pgfqpoint{2.417383in}{0.564248in}}{\pgfqpoint{2.425619in}{0.572484in}}%
\pgfpathcurveto{\pgfqpoint{2.433856in}{0.580720in}}{\pgfqpoint{2.438483in}{0.591893in}}{\pgfqpoint{2.438483in}{0.603540in}}%
\pgfpathcurveto{\pgfqpoint{2.438483in}{0.615188in}}{\pgfqpoint{2.433856in}{0.626361in}}{\pgfqpoint{2.425619in}{0.634597in}}%
\pgfpathcurveto{\pgfqpoint{2.417383in}{0.642833in}}{\pgfqpoint{2.406211in}{0.647461in}}{\pgfqpoint{2.394563in}{0.647461in}}%
\pgfpathcurveto{\pgfqpoint{2.382915in}{0.647461in}}{\pgfqpoint{2.371743in}{0.642833in}}{\pgfqpoint{2.363506in}{0.634597in}}%
\pgfpathcurveto{\pgfqpoint{2.355270in}{0.626361in}}{\pgfqpoint{2.350642in}{0.615188in}}{\pgfqpoint{2.350642in}{0.603540in}}%
\pgfpathcurveto{\pgfqpoint{2.350642in}{0.591893in}}{\pgfqpoint{2.355270in}{0.580720in}}{\pgfqpoint{2.363506in}{0.572484in}}%
\pgfpathcurveto{\pgfqpoint{2.371743in}{0.564248in}}{\pgfqpoint{2.382915in}{0.559620in}}{\pgfqpoint{2.394563in}{0.559620in}}%
\pgfpathlineto{\pgfqpoint{2.394563in}{0.559620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494289in}{0.340330in}}%
\pgfpathcurveto{\pgfqpoint{2.505937in}{0.340330in}}{\pgfqpoint{2.517110in}{0.344958in}}{\pgfqpoint{2.525346in}{0.353194in}}%
\pgfpathcurveto{\pgfqpoint{2.533582in}{0.361431in}}{\pgfqpoint{2.538210in}{0.372603in}}{\pgfqpoint{2.538210in}{0.384251in}}%
\pgfpathcurveto{\pgfqpoint{2.538210in}{0.395899in}}{\pgfqpoint{2.533582in}{0.407071in}}{\pgfqpoint{2.525346in}{0.415307in}}%
\pgfpathcurveto{\pgfqpoint{2.517110in}{0.423544in}}{\pgfqpoint{2.505937in}{0.428171in}}{\pgfqpoint{2.494289in}{0.428171in}}%
\pgfpathcurveto{\pgfqpoint{2.482641in}{0.428171in}}{\pgfqpoint{2.471469in}{0.423544in}}{\pgfqpoint{2.463233in}{0.415307in}}%
\pgfpathcurveto{\pgfqpoint{2.454997in}{0.407071in}}{\pgfqpoint{2.450369in}{0.395899in}}{\pgfqpoint{2.450369in}{0.384251in}}%
\pgfpathcurveto{\pgfqpoint{2.450369in}{0.372603in}}{\pgfqpoint{2.454997in}{0.361431in}}{\pgfqpoint{2.463233in}{0.353194in}}%
\pgfpathcurveto{\pgfqpoint{2.471469in}{0.344958in}}{\pgfqpoint{2.482641in}{0.340330in}}{\pgfqpoint{2.494289in}{0.340330in}}%
\pgfpathlineto{\pgfqpoint{2.494289in}{0.340330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670343in}{0.175897in}}%
\pgfpathcurveto{\pgfqpoint{2.681991in}{0.175897in}}{\pgfqpoint{2.693163in}{0.180525in}}{\pgfqpoint{2.701399in}{0.188761in}}%
\pgfpathcurveto{\pgfqpoint{2.709636in}{0.196997in}}{\pgfqpoint{2.714263in}{0.208169in}}{\pgfqpoint{2.714263in}{0.219817in}}%
\pgfpathcurveto{\pgfqpoint{2.714263in}{0.231465in}}{\pgfqpoint{2.709636in}{0.242638in}}{\pgfqpoint{2.701399in}{0.250874in}}%
\pgfpathcurveto{\pgfqpoint{2.693163in}{0.259110in}}{\pgfqpoint{2.681991in}{0.263738in}}{\pgfqpoint{2.670343in}{0.263738in}}%
\pgfpathcurveto{\pgfqpoint{2.658695in}{0.263738in}}{\pgfqpoint{2.647523in}{0.259110in}}{\pgfqpoint{2.639286in}{0.250874in}}%
\pgfpathcurveto{\pgfqpoint{2.631050in}{0.242638in}}{\pgfqpoint{2.626422in}{0.231465in}}{\pgfqpoint{2.626422in}{0.219817in}}%
\pgfpathcurveto{\pgfqpoint{2.626422in}{0.208169in}}{\pgfqpoint{2.631050in}{0.196997in}}{\pgfqpoint{2.639286in}{0.188761in}}%
\pgfpathcurveto{\pgfqpoint{2.647523in}{0.180525in}}{\pgfqpoint{2.658695in}{0.175897in}}{\pgfqpoint{2.670343in}{0.175897in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{0.175897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895921in}{0.091353in}}%
\pgfpathcurveto{\pgfqpoint{2.907569in}{0.091353in}}{\pgfqpoint{2.918742in}{0.095981in}}{\pgfqpoint{2.926978in}{0.104217in}}%
\pgfpathcurveto{\pgfqpoint{2.935214in}{0.112453in}}{\pgfqpoint{2.939842in}{0.123625in}}{\pgfqpoint{2.939842in}{0.135273in}}%
\pgfpathcurveto{\pgfqpoint{2.939842in}{0.146921in}}{\pgfqpoint{2.935214in}{0.158094in}}{\pgfqpoint{2.926978in}{0.166330in}}%
\pgfpathcurveto{\pgfqpoint{2.918742in}{0.174566in}}{\pgfqpoint{2.907569in}{0.179194in}}{\pgfqpoint{2.895921in}{0.179194in}}%
\pgfpathcurveto{\pgfqpoint{2.884274in}{0.179194in}}{\pgfqpoint{2.873101in}{0.174566in}}{\pgfqpoint{2.864865in}{0.166330in}}%
\pgfpathcurveto{\pgfqpoint{2.856629in}{0.158094in}}{\pgfqpoint{2.852001in}{0.146921in}}{\pgfqpoint{2.852001in}{0.135273in}}%
\pgfpathcurveto{\pgfqpoint{2.852001in}{0.123625in}}{\pgfqpoint{2.856629in}{0.112453in}}{\pgfqpoint{2.864865in}{0.104217in}}%
\pgfpathcurveto{\pgfqpoint{2.873101in}{0.095981in}}{\pgfqpoint{2.884274in}{0.091353in}}{\pgfqpoint{2.895921in}{0.091353in}}%
\pgfpathlineto{\pgfqpoint{2.895921in}{0.091353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136682in}{0.099569in}}%
\pgfpathcurveto{\pgfqpoint{3.148330in}{0.099569in}}{\pgfqpoint{3.159502in}{0.104197in}}{\pgfqpoint{3.167739in}{0.112434in}}%
\pgfpathcurveto{\pgfqpoint{3.175975in}{0.120670in}}{\pgfqpoint{3.180603in}{0.131842in}}{\pgfqpoint{3.180603in}{0.143490in}}%
\pgfpathcurveto{\pgfqpoint{3.180603in}{0.155138in}}{\pgfqpoint{3.175975in}{0.166310in}}{\pgfqpoint{3.167739in}{0.174547in}}%
\pgfpathcurveto{\pgfqpoint{3.159502in}{0.182783in}}{\pgfqpoint{3.148330in}{0.187411in}}{\pgfqpoint{3.136682in}{0.187411in}}%
\pgfpathcurveto{\pgfqpoint{3.125034in}{0.187411in}}{\pgfqpoint{3.113862in}{0.182783in}}{\pgfqpoint{3.105626in}{0.174547in}}%
\pgfpathcurveto{\pgfqpoint{3.097389in}{0.166310in}}{\pgfqpoint{3.092762in}{0.155138in}}{\pgfqpoint{3.092762in}{0.143490in}}%
\pgfpathcurveto{\pgfqpoint{3.092762in}{0.131842in}}{\pgfqpoint{3.097389in}{0.120670in}}{\pgfqpoint{3.105626in}{0.112434in}}%
\pgfpathcurveto{\pgfqpoint{3.113862in}{0.104197in}}{\pgfqpoint{3.125034in}{0.099569in}}{\pgfqpoint{3.136682in}{0.099569in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{0.099569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355972in}{0.199296in}}%
\pgfpathcurveto{\pgfqpoint{3.367620in}{0.199296in}}{\pgfqpoint{3.378792in}{0.203924in}}{\pgfqpoint{3.387028in}{0.212160in}}%
\pgfpathcurveto{\pgfqpoint{3.395265in}{0.220396in}}{\pgfqpoint{3.399892in}{0.231569in}}{\pgfqpoint{3.399892in}{0.243216in}}%
\pgfpathcurveto{\pgfqpoint{3.399892in}{0.254864in}}{\pgfqpoint{3.395265in}{0.266037in}}{\pgfqpoint{3.387028in}{0.274273in}}%
\pgfpathcurveto{\pgfqpoint{3.378792in}{0.282509in}}{\pgfqpoint{3.367620in}{0.287137in}}{\pgfqpoint{3.355972in}{0.287137in}}%
\pgfpathcurveto{\pgfqpoint{3.344324in}{0.287137in}}{\pgfqpoint{3.333152in}{0.282509in}}{\pgfqpoint{3.324915in}{0.274273in}}%
\pgfpathcurveto{\pgfqpoint{3.316679in}{0.266037in}}{\pgfqpoint{3.312051in}{0.254864in}}{\pgfqpoint{3.312051in}{0.243216in}}%
\pgfpathcurveto{\pgfqpoint{3.312051in}{0.231569in}}{\pgfqpoint{3.316679in}{0.220396in}}{\pgfqpoint{3.324915in}{0.212160in}}%
\pgfpathcurveto{\pgfqpoint{3.333152in}{0.203924in}}{\pgfqpoint{3.344324in}{0.199296in}}{\pgfqpoint{3.355972in}{0.199296in}}%
\pgfpathlineto{\pgfqpoint{3.355972in}{0.199296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520405in}{0.375350in}}%
\pgfpathcurveto{\pgfqpoint{3.532053in}{0.375350in}}{\pgfqpoint{3.543226in}{0.379977in}}{\pgfqpoint{3.551462in}{0.388214in}}%
\pgfpathcurveto{\pgfqpoint{3.559698in}{0.396450in}}{\pgfqpoint{3.564326in}{0.407622in}}{\pgfqpoint{3.564326in}{0.419270in}}%
\pgfpathcurveto{\pgfqpoint{3.564326in}{0.430918in}}{\pgfqpoint{3.559698in}{0.442090in}}{\pgfqpoint{3.551462in}{0.450327in}}%
\pgfpathcurveto{\pgfqpoint{3.543226in}{0.458563in}}{\pgfqpoint{3.532053in}{0.463191in}}{\pgfqpoint{3.520405in}{0.463191in}}%
\pgfpathcurveto{\pgfqpoint{3.508758in}{0.463191in}}{\pgfqpoint{3.497585in}{0.458563in}}{\pgfqpoint{3.489349in}{0.450327in}}%
\pgfpathcurveto{\pgfqpoint{3.481113in}{0.442090in}}{\pgfqpoint{3.476485in}{0.430918in}}{\pgfqpoint{3.476485in}{0.419270in}}%
\pgfpathcurveto{\pgfqpoint{3.476485in}{0.407622in}}{\pgfqpoint{3.481113in}{0.396450in}}{\pgfqpoint{3.489349in}{0.388214in}}%
\pgfpathcurveto{\pgfqpoint{3.497585in}{0.379977in}}{\pgfqpoint{3.508758in}{0.375350in}}{\pgfqpoint{3.520405in}{0.375350in}}%
\pgfpathlineto{\pgfqpoint{3.520405in}{0.375350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604949in}{0.600928in}}%
\pgfpathcurveto{\pgfqpoint{3.616597in}{0.600928in}}{\pgfqpoint{3.627770in}{0.605556in}}{\pgfqpoint{3.636006in}{0.613792in}}%
\pgfpathcurveto{\pgfqpoint{3.644242in}{0.622028in}}{\pgfqpoint{3.648870in}{0.633201in}}{\pgfqpoint{3.648870in}{0.644848in}}%
\pgfpathcurveto{\pgfqpoint{3.648870in}{0.656496in}}{\pgfqpoint{3.644242in}{0.667669in}}{\pgfqpoint{3.636006in}{0.675905in}}%
\pgfpathcurveto{\pgfqpoint{3.627770in}{0.684141in}}{\pgfqpoint{3.616597in}{0.688769in}}{\pgfqpoint{3.604949in}{0.688769in}}%
\pgfpathcurveto{\pgfqpoint{3.593301in}{0.688769in}}{\pgfqpoint{3.582129in}{0.684141in}}{\pgfqpoint{3.573893in}{0.675905in}}%
\pgfpathcurveto{\pgfqpoint{3.565657in}{0.667669in}}{\pgfqpoint{3.561029in}{0.656496in}}{\pgfqpoint{3.561029in}{0.644848in}}%
\pgfpathcurveto{\pgfqpoint{3.561029in}{0.633201in}}{\pgfqpoint{3.565657in}{0.622028in}}{\pgfqpoint{3.573893in}{0.613792in}}%
\pgfpathcurveto{\pgfqpoint{3.582129in}{0.605556in}}{\pgfqpoint{3.593301in}{0.600928in}}{\pgfqpoint{3.604949in}{0.600928in}}%
\pgfpathlineto{\pgfqpoint{3.604949in}{0.600928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372632in}{0.375350in}}%
\pgfpathcurveto{\pgfqpoint{5.384280in}{0.375350in}}{\pgfqpoint{5.395452in}{0.379977in}}{\pgfqpoint{5.403689in}{0.388214in}}%
\pgfpathcurveto{\pgfqpoint{5.411925in}{0.396450in}}{\pgfqpoint{5.416553in}{0.407622in}}{\pgfqpoint{5.416553in}{0.419270in}}%
\pgfpathcurveto{\pgfqpoint{5.416553in}{0.430918in}}{\pgfqpoint{5.411925in}{0.442090in}}{\pgfqpoint{5.403689in}{0.450327in}}%
\pgfpathcurveto{\pgfqpoint{5.395452in}{0.458563in}}{\pgfqpoint{5.384280in}{0.463191in}}{\pgfqpoint{5.372632in}{0.463191in}}%
\pgfpathcurveto{\pgfqpoint{5.360984in}{0.463191in}}{\pgfqpoint{5.349812in}{0.458563in}}{\pgfqpoint{5.341576in}{0.450327in}}%
\pgfpathcurveto{\pgfqpoint{5.333339in}{0.442090in}}{\pgfqpoint{5.328712in}{0.430918in}}{\pgfqpoint{5.328712in}{0.419270in}}%
\pgfpathcurveto{\pgfqpoint{5.328712in}{0.407622in}}{\pgfqpoint{5.333339in}{0.396450in}}{\pgfqpoint{5.341576in}{0.388214in}}%
\pgfpathcurveto{\pgfqpoint{5.349812in}{0.379977in}}{\pgfqpoint{5.360984in}{0.375350in}}{\pgfqpoint{5.372632in}{0.375350in}}%
\pgfpathlineto{\pgfqpoint{5.372632in}{0.375350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173179in}{1.225412in}}%
\pgfpathcurveto{\pgfqpoint{5.184827in}{1.225412in}}{\pgfqpoint{5.196000in}{1.230040in}}{\pgfqpoint{5.204236in}{1.238276in}}%
\pgfpathcurveto{\pgfqpoint{5.212472in}{1.246512in}}{\pgfqpoint{5.217100in}{1.257685in}}{\pgfqpoint{5.217100in}{1.269333in}}%
\pgfpathcurveto{\pgfqpoint{5.217100in}{1.280980in}}{\pgfqpoint{5.212472in}{1.292153in}}{\pgfqpoint{5.204236in}{1.300389in}}%
\pgfpathcurveto{\pgfqpoint{5.196000in}{1.308625in}}{\pgfqpoint{5.184827in}{1.313253in}}{\pgfqpoint{5.173179in}{1.313253in}}%
\pgfpathcurveto{\pgfqpoint{5.161531in}{1.313253in}}{\pgfqpoint{5.150359in}{1.308625in}}{\pgfqpoint{5.142123in}{1.300389in}}%
\pgfpathcurveto{\pgfqpoint{5.133887in}{1.292153in}}{\pgfqpoint{5.129259in}{1.280980in}}{\pgfqpoint{5.129259in}{1.269333in}}%
\pgfpathcurveto{\pgfqpoint{5.129259in}{1.257685in}}{\pgfqpoint{5.133887in}{1.246512in}}{\pgfqpoint{5.142123in}{1.238276in}}%
\pgfpathcurveto{\pgfqpoint{5.150359in}{1.230040in}}{\pgfqpoint{5.161531in}{1.225412in}}{\pgfqpoint{5.173179in}{1.225412in}}%
\pgfpathlineto{\pgfqpoint{5.173179in}{1.225412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457176in}{0.600928in}}%
\pgfpathcurveto{\pgfqpoint{5.468824in}{0.600928in}}{\pgfqpoint{5.479996in}{0.605556in}}{\pgfqpoint{5.488233in}{0.613792in}}%
\pgfpathcurveto{\pgfqpoint{5.496469in}{0.622028in}}{\pgfqpoint{5.501097in}{0.633201in}}{\pgfqpoint{5.501097in}{0.644848in}}%
\pgfpathcurveto{\pgfqpoint{5.501097in}{0.656496in}}{\pgfqpoint{5.496469in}{0.667669in}}{\pgfqpoint{5.488233in}{0.675905in}}%
\pgfpathcurveto{\pgfqpoint{5.479996in}{0.684141in}}{\pgfqpoint{5.468824in}{0.688769in}}{\pgfqpoint{5.457176in}{0.688769in}}%
\pgfpathcurveto{\pgfqpoint{5.445528in}{0.688769in}}{\pgfqpoint{5.434356in}{0.684141in}}{\pgfqpoint{5.426120in}{0.675905in}}%
\pgfpathcurveto{\pgfqpoint{5.417883in}{0.667669in}}{\pgfqpoint{5.413256in}{0.656496in}}{\pgfqpoint{5.413256in}{0.644848in}}%
\pgfpathcurveto{\pgfqpoint{5.413256in}{0.633201in}}{\pgfqpoint{5.417883in}{0.622028in}}{\pgfqpoint{5.426120in}{0.613792in}}%
\pgfpathcurveto{\pgfqpoint{5.434356in}{0.605556in}}{\pgfqpoint{5.445528in}{0.600928in}}{\pgfqpoint{5.457176in}{0.600928in}}%
\pgfpathlineto{\pgfqpoint{5.457176in}{0.600928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.509804,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487550in}{1.202013in}}%
\pgfpathcurveto{\pgfqpoint{4.499198in}{1.202013in}}{\pgfqpoint{4.510371in}{1.206641in}}{\pgfqpoint{4.518607in}{1.214877in}}%
\pgfpathcurveto{\pgfqpoint{4.526843in}{1.223113in}}{\pgfqpoint{4.531471in}{1.234286in}}{\pgfqpoint{4.531471in}{1.245933in}}%
\pgfpathcurveto{\pgfqpoint{4.531471in}{1.257581in}}{\pgfqpoint{4.526843in}{1.268754in}}{\pgfqpoint{4.518607in}{1.276990in}}%
\pgfpathcurveto{\pgfqpoint{4.510371in}{1.285226in}}{\pgfqpoint{4.499198in}{1.289854in}}{\pgfqpoint{4.487550in}{1.289854in}}%
\pgfpathcurveto{\pgfqpoint{4.475903in}{1.289854in}}{\pgfqpoint{4.464730in}{1.285226in}}{\pgfqpoint{4.456494in}{1.276990in}}%
\pgfpathcurveto{\pgfqpoint{4.448258in}{1.268754in}}{\pgfqpoint{4.443630in}{1.257581in}}{\pgfqpoint{4.443630in}{1.245933in}}%
\pgfpathcurveto{\pgfqpoint{4.443630in}{1.234286in}}{\pgfqpoint{4.448258in}{1.223113in}}{\pgfqpoint{4.456494in}{1.214877in}}%
\pgfpathcurveto{\pgfqpoint{4.464730in}{1.206641in}}{\pgfqpoint{4.475903in}{1.202013in}}{\pgfqpoint{4.487550in}{1.202013in}}%
\pgfpathlineto{\pgfqpoint{4.487550in}{1.202013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathlineto{\pgfqpoint{0.217308in}{0.744575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathlineto{\pgfqpoint{6.082692in}{0.744575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.760830in}{0.744575in}}%
\pgfpathlineto{\pgfqpoint{0.526012in}{0.744575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713833in}{0.980847in}}%
\pgfpathlineto{\pgfqpoint{0.573010in}{0.508303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{1.181149in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{0.308001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.379693in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{0.907149in}{0.174163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{1.361984in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.127166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907149in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{1.379693in}{0.174163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{1.181149in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{0.308001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573010in}{0.980847in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{0.508303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.596733in}{0.885609in}}%
\pgfpathlineto{\pgfqpoint{2.394563in}{0.603540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.497006in}{1.104899in}}%
\pgfpathlineto{\pgfqpoint{2.494289in}{0.384251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.320953in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{0.219817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.095374in}{1.353876in}}%
\pgfpathlineto{\pgfqpoint{2.895921in}{0.135273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854613in}{1.345660in}}%
\pgfpathlineto{\pgfqpoint{3.136682in}{0.143490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.635324in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{3.355972in}{0.243216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.470890in}{1.069880in}}%
\pgfpathlineto{\pgfqpoint{3.520405in}{0.419270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386346in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{3.604949in}{0.644848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.372632in}{0.419270in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.744575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.173179in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.744575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.457176in}{0.644848in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.744575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.487550in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.744575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884312in,y=0.744575in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827915in,y=1.028101in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667310in,y=1.268464in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426948in,y=1.429069in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143421in,y=1.485466in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859894in,y=1.429069in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619532in,y=1.268464in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458927in,y=1.028101in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716950in,y=0.913816in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597278in,y=1.176964in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386014in,y=1.374284in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115319in,y=1.475737in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826406in,y=1.465877in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563259in,y=1.346205in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365939in,y=1.134941in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264486in,y=0.864247in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425991in, y=0.361121in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_0 \approx$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322812in, y=0.205603in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $-0.5549$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.535898in, y=0.654373in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_1 \approx$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.432719in, y=0.498855in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $-0.1622$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995648in}{0.127166in}}%
\pgfpathcurveto{\pgfqpoint{3.159387in}{0.127166in}}{\pgfqpoint{3.316441in}{0.192220in}}{\pgfqpoint{3.432222in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{3.548003in}{0.423782in}}{\pgfqpoint{3.613057in}{0.580836in}}{\pgfqpoint{3.613057in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{3.613057in}{0.908314in}}{\pgfqpoint{3.548003in}{1.065368in}}{\pgfqpoint{3.432222in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{3.316441in}{1.296930in}}{\pgfqpoint{3.159387in}{1.361984in}}{\pgfqpoint{2.995648in}{1.361984in}}%
\pgfpathcurveto{\pgfqpoint{2.831909in}{1.361984in}}{\pgfqpoint{2.674855in}{1.296930in}}{\pgfqpoint{2.559074in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{2.443293in}{1.065368in}}{\pgfqpoint{2.378239in}{0.908314in}}{\pgfqpoint{2.378239in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{2.378239in}{0.580836in}}{\pgfqpoint{2.443293in}{0.423782in}}{\pgfqpoint{2.559074in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{2.674855in}{0.192220in}}{\pgfqpoint{2.831909in}{0.127166in}}{\pgfqpoint{2.995648in}{0.127166in}}%
\pgfpathlineto{\pgfqpoint{2.995648in}{0.127166in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{0.127166in}}%
\pgfpathcurveto{\pgfqpoint{1.307160in}{0.127166in}}{\pgfqpoint{1.464214in}{0.192220in}}{\pgfqpoint{1.579995in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{1.695776in}{0.423782in}}{\pgfqpoint{1.760830in}{0.580836in}}{\pgfqpoint{1.760830in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{1.760830in}{0.908314in}}{\pgfqpoint{1.695776in}{1.065368in}}{\pgfqpoint{1.579995in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{1.464214in}{1.296930in}}{\pgfqpoint{1.307160in}{1.361984in}}{\pgfqpoint{1.143421in}{1.361984in}}%
\pgfpathcurveto{\pgfqpoint{0.979682in}{1.361984in}}{\pgfqpoint{0.822628in}{1.296930in}}{\pgfqpoint{0.706847in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{0.591066in}{1.065368in}}{\pgfqpoint{0.526012in}{0.908314in}}{\pgfqpoint{0.526012in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{0.526012in}{0.580836in}}{\pgfqpoint{0.591066in}{0.423782in}}{\pgfqpoint{0.706847in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{0.822628in}{0.192220in}}{\pgfqpoint{0.979682in}{0.127166in}}{\pgfqpoint{1.143421in}{0.127166in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.127166in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.100000in}{1.412632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847874in}{0.127166in}}%
\pgfpathcurveto{\pgfqpoint{5.011613in}{0.127166in}}{\pgfqpoint{5.168668in}{0.192220in}}{\pgfqpoint{5.284449in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{5.400229in}{0.423782in}}{\pgfqpoint{5.465283in}{0.580836in}}{\pgfqpoint{5.465283in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{5.465283in}{0.908314in}}{\pgfqpoint{5.400229in}{1.065368in}}{\pgfqpoint{5.284449in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{5.168668in}{1.296930in}}{\pgfqpoint{5.011613in}{1.361984in}}{\pgfqpoint{4.847874in}{1.361984in}}%
\pgfpathcurveto{\pgfqpoint{4.684136in}{1.361984in}}{\pgfqpoint{4.527081in}{1.296930in}}{\pgfqpoint{4.411300in}{1.181149in}}%
\pgfpathcurveto{\pgfqpoint{4.295520in}{1.065368in}}{\pgfqpoint{4.230466in}{0.908314in}}{\pgfqpoint{4.230466in}{0.744575in}}%
\pgfpathcurveto{\pgfqpoint{4.230466in}{0.580836in}}{\pgfqpoint{4.295520in}{0.423782in}}{\pgfqpoint{4.411300in}{0.308001in}}%
\pgfpathcurveto{\pgfqpoint{4.527081in}{0.192220in}}{\pgfqpoint{4.684136in}{0.127166in}}{\pgfqpoint{4.847874in}{0.127166in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.127166in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/lambda_and_C.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.844059in}{4.675103in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.844059in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.844059in}{4.675103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.675103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707256in}{0.165892in}}%
\pgfpathlineto{\pgfqpoint{4.254806in}{0.165892in}}%
\pgfpathlineto{\pgfqpoint{4.254806in}{4.509211in}}%
\pgfpathlineto{\pgfqpoint{0.707256in}{4.509211in}}%
\pgfpathlineto{\pgfqpoint{0.707256in}{0.165892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418154in}{3.142908in}}%
\pgfpathlineto{\pgfqpoint{2.330589in}{3.144868in}}%
\pgfpathlineto{\pgfqpoint{2.257110in}{3.149441in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.155974in}}%
\pgfpathlineto{\pgfqpoint{2.125196in}{3.164467in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{3.175573in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{3.188640in}}%
\pgfpathlineto{\pgfqpoint{1.929265in}{3.203666in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{3.220652in}}%
\pgfpathlineto{\pgfqpoint{1.805658in}{3.239598in}}%
\pgfpathlineto{\pgfqpoint{1.745518in}{3.260504in}}%
\pgfpathlineto{\pgfqpoint{1.686477in}{3.283370in}}%
\pgfpathlineto{\pgfqpoint{1.628567in}{3.308196in}}%
\pgfpathlineto{\pgfqpoint{1.571833in}{3.334982in}}%
\pgfpathlineto{\pgfqpoint{1.517543in}{3.363074in}}%
\pgfpathlineto{\pgfqpoint{1.464355in}{3.393127in}}%
\pgfpathlineto{\pgfqpoint{1.413392in}{3.424486in}}%
\pgfpathlineto{\pgfqpoint{1.364516in}{3.457152in}}%
\pgfpathlineto{\pgfqpoint{1.317632in}{3.491124in}}%
\pgfpathlineto{\pgfqpoint{1.272679in}{3.526403in}}%
\pgfpathlineto{\pgfqpoint{1.229617in}{3.562988in}}%
\pgfpathlineto{\pgfqpoint{1.188431in}{3.600881in}}%
\pgfpathlineto{\pgfqpoint{1.149119in}{3.640079in}}%
\pgfpathlineto{\pgfqpoint{1.112272in}{3.679932in}}%
\pgfpathlineto{\pgfqpoint{1.077240in}{3.721090in}}%
\pgfpathlineto{\pgfqpoint{1.044555in}{3.762902in}}%
\pgfpathlineto{\pgfqpoint{1.014138in}{3.805368in}}%
\pgfpathlineto{\pgfqpoint{0.985525in}{3.849140in}}%
\pgfpathlineto{\pgfqpoint{0.959157in}{3.893565in}}%
\pgfpathlineto{\pgfqpoint{0.935001in}{3.938644in}}%
\pgfpathlineto{\pgfqpoint{0.913037in}{3.984376in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{4.030108in}}%
\pgfpathlineto{\pgfqpoint{0.876127in}{4.076493in}}%
\pgfpathlineto{\pgfqpoint{0.860870in}{4.123531in}}%
\pgfpathlineto{\pgfqpoint{0.847940in}{4.170570in}}%
\pgfpathlineto{\pgfqpoint{0.837145in}{4.218262in}}%
\pgfpathlineto{\pgfqpoint{0.828631in}{4.265954in}}%
\pgfpathlineto{\pgfqpoint{0.822360in}{4.313646in}}%
\pgfpathlineto{\pgfqpoint{0.818303in}{4.361338in}}%
\pgfpathlineto{\pgfqpoint{0.816434in}{4.409683in}}%
\pgfpathlineto{\pgfqpoint{0.816311in}{4.425362in}}%
\pgfpathlineto{\pgfqpoint{0.816311in}{4.425362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421412in}{3.142908in}}%
\pgfpathlineto{\pgfqpoint{2.508977in}{3.144868in}}%
\pgfpathlineto{\pgfqpoint{2.582457in}{3.149441in}}%
\pgfpathlineto{\pgfqpoint{2.649524in}{3.155974in}}%
\pgfpathlineto{\pgfqpoint{2.714371in}{3.164467in}}%
\pgfpathlineto{\pgfqpoint{2.781561in}{3.175573in}}%
\pgfpathlineto{\pgfqpoint{2.846683in}{3.188640in}}%
\pgfpathlineto{\pgfqpoint{2.910301in}{3.203666in}}%
\pgfpathlineto{\pgfqpoint{2.972672in}{3.220652in}}%
\pgfpathlineto{\pgfqpoint{3.033909in}{3.239598in}}%
\pgfpathlineto{\pgfqpoint{3.094049in}{3.260504in}}%
\pgfpathlineto{\pgfqpoint{3.153089in}{3.283370in}}%
\pgfpathlineto{\pgfqpoint{3.211000in}{3.308196in}}%
\pgfpathlineto{\pgfqpoint{3.267733in}{3.334982in}}%
\pgfpathlineto{\pgfqpoint{3.322024in}{3.363074in}}%
\pgfpathlineto{\pgfqpoint{3.375212in}{3.393127in}}%
\pgfpathlineto{\pgfqpoint{3.426175in}{3.424486in}}%
\pgfpathlineto{\pgfqpoint{3.475050in}{3.457152in}}%
\pgfpathlineto{\pgfqpoint{3.521934in}{3.491124in}}%
\pgfpathlineto{\pgfqpoint{3.566888in}{3.526403in}}%
\pgfpathlineto{\pgfqpoint{3.609949in}{3.562988in}}%
\pgfpathlineto{\pgfqpoint{3.651135in}{3.600881in}}%
\pgfpathlineto{\pgfqpoint{3.690448in}{3.640079in}}%
\pgfpathlineto{\pgfqpoint{3.727295in}{3.679932in}}%
\pgfpathlineto{\pgfqpoint{3.762326in}{3.721090in}}%
\pgfpathlineto{\pgfqpoint{3.795011in}{3.762902in}}%
\pgfpathlineto{\pgfqpoint{3.825428in}{3.805368in}}%
\pgfpathlineto{\pgfqpoint{3.854041in}{3.849140in}}%
\pgfpathlineto{\pgfqpoint{3.880410in}{3.893565in}}%
\pgfpathlineto{\pgfqpoint{3.904566in}{3.938644in}}%
\pgfpathlineto{\pgfqpoint{3.926529in}{3.984376in}}%
\pgfpathlineto{\pgfqpoint{3.946045in}{4.030108in}}%
\pgfpathlineto{\pgfqpoint{3.963440in}{4.076493in}}%
\pgfpathlineto{\pgfqpoint{3.978696in}{4.123531in}}%
\pgfpathlineto{\pgfqpoint{3.991626in}{4.170570in}}%
\pgfpathlineto{\pgfqpoint{4.002421in}{4.218262in}}%
\pgfpathlineto{\pgfqpoint{4.010935in}{4.265954in}}%
\pgfpathlineto{\pgfqpoint{4.017207in}{4.313646in}}%
\pgfpathlineto{\pgfqpoint{4.021263in}{4.361338in}}%
\pgfpathlineto{\pgfqpoint{4.023133in}{4.409683in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{4.425362in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{4.425362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418154in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.065219in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.532891in}}%
\pgfpathlineto{\pgfqpoint{1.740206in}{1.466052in}}%
\pgfpathlineto{\pgfqpoint{1.618492in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{1.354350in}}%
\pgfpathlineto{\pgfqpoint{1.419533in}{1.305028in}}%
\pgfpathlineto{\pgfqpoint{1.337011in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.263947in}{1.215548in}}%
\pgfpathlineto{\pgfqpoint{1.198770in}{1.174340in}}%
\pgfpathlineto{\pgfqpoint{1.141012in}{1.135232in}}%
\pgfpathlineto{\pgfqpoint{1.089689in}{1.097823in}}%
\pgfpathlineto{\pgfqpoint{1.044555in}{1.062215in}}%
\pgfpathlineto{\pgfqpoint{1.004879in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{0.970083in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{0.939697in}{0.963750in}}%
\pgfpathlineto{\pgfqpoint{0.913334in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{0.890927in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{0.871871in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{0.855936in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{0.843075in}{0.820322in}}%
\pgfpathlineto{\pgfqpoint{0.832899in}{0.793945in}}%
\pgfpathlineto{\pgfqpoint{0.825260in}{0.768069in}}%
\pgfpathlineto{\pgfqpoint{0.819973in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{0.817037in}{0.716954in}}%
\pgfpathlineto{\pgfqpoint{0.816311in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{0.816311in}{0.696765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421412in}{1.766273in}}%
\pgfpathlineto{\pgfqpoint{2.774348in}{1.918261in}}%
\pgfpathlineto{\pgfqpoint{2.954352in}{1.998264in}}%
\pgfpathlineto{\pgfqpoint{3.099360in}{2.065103in}}%
\pgfpathlineto{\pgfqpoint{3.221074in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{3.326837in}{2.176805in}}%
\pgfpathlineto{\pgfqpoint{3.420033in}{2.226127in}}%
\pgfpathlineto{\pgfqpoint{3.502556in}{2.272265in}}%
\pgfpathlineto{\pgfqpoint{3.575619in}{2.315606in}}%
\pgfpathlineto{\pgfqpoint{3.640797in}{2.356814in}}%
\pgfpathlineto{\pgfqpoint{3.698555in}{2.395923in}}%
\pgfpathlineto{\pgfqpoint{3.749877in}{2.433332in}}%
\pgfpathlineto{\pgfqpoint{3.795011in}{2.468940in}}%
\pgfpathlineto{\pgfqpoint{3.834687in}{2.503019in}}%
\pgfpathlineto{\pgfqpoint{3.869484in}{2.535784in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{2.567405in}}%
\pgfpathlineto{\pgfqpoint{3.926233in}{2.598024in}}%
\pgfpathlineto{\pgfqpoint{3.948639in}{2.627398in}}%
\pgfpathlineto{\pgfqpoint{3.967696in}{2.655996in}}%
\pgfpathlineto{\pgfqpoint{3.983631in}{2.683900in}}%
\pgfpathlineto{\pgfqpoint{3.996492in}{2.710833in}}%
\pgfpathlineto{\pgfqpoint{4.006668in}{2.737210in}}%
\pgfpathlineto{\pgfqpoint{4.014306in}{2.763086in}}%
\pgfpathlineto{\pgfqpoint{4.019593in}{2.788850in}}%
\pgfpathlineto{\pgfqpoint{4.022529in}{2.814201in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{2.834390in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{2.834390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857143in}{0.388247in}}%
\pgfpathlineto{\pgfqpoint{3.982424in}{0.388247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816311in}{4.425685in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{4.425685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816311in}{3.142908in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{3.142908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816311in}{2.834559in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{2.834559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816311in}{1.765577in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{1.765577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816311in}{0.696596in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{0.696596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775478in,y=4.425685in,right,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775478in,y=3.142908in,right,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2} - \frac{\pi}{2N}s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.186584in,y=3.784297in,left,]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda(s, t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775478in,y=2.834559in,right,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775478in,y=1.765577in,right,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775478in,y=0.696596in,right,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.186584in,y=1.765577in,left,]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C(s, t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816311in,y=0.249418in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023256in,y=0.249418in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419783in,y=0.249418in,,]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.186584in,y=0.388247in,left,]{\color{textcolor}{\sffamily\fontsize{14.400000}{17.280000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816311in}{0.347415in}}%
\pgfpathcurveto{\pgfqpoint{0.827139in}{0.347415in}}{\pgfqpoint{0.837526in}{0.351717in}}{\pgfqpoint{0.845183in}{0.359374in}}%
\pgfpathcurveto{\pgfqpoint{0.852840in}{0.367031in}}{\pgfqpoint{0.857143in}{0.377418in}}{\pgfqpoint{0.857143in}{0.388247in}}%
\pgfpathcurveto{\pgfqpoint{0.857143in}{0.399076in}}{\pgfqpoint{0.852840in}{0.409463in}}{\pgfqpoint{0.845183in}{0.417120in}}%
\pgfpathcurveto{\pgfqpoint{0.837526in}{0.424777in}}{\pgfqpoint{0.827139in}{0.429079in}}{\pgfqpoint{0.816311in}{0.429079in}}%
\pgfpathcurveto{\pgfqpoint{0.805482in}{0.429079in}}{\pgfqpoint{0.795095in}{0.424777in}}{\pgfqpoint{0.787438in}{0.417120in}}%
\pgfpathcurveto{\pgfqpoint{0.779781in}{0.409463in}}{\pgfqpoint{0.775478in}{0.399076in}}{\pgfqpoint{0.775478in}{0.388247in}}%
\pgfpathcurveto{\pgfqpoint{0.775478in}{0.377418in}}{\pgfqpoint{0.779781in}{0.367031in}}{\pgfqpoint{0.787438in}{0.359374in}}%
\pgfpathcurveto{\pgfqpoint{0.795095in}{0.351717in}}{\pgfqpoint{0.805482in}{0.347415in}}{\pgfqpoint{0.816311in}{0.347415in}}%
\pgfpathlineto{\pgfqpoint{0.816311in}{0.347415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707256in}{0.165892in}}{\pgfqpoint{3.547550in}{4.343318in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023256in}{0.347415in}}%
\pgfpathcurveto{\pgfqpoint{4.034085in}{0.347415in}}{\pgfqpoint{4.044471in}{0.351717in}}{\pgfqpoint{4.052129in}{0.359374in}}%
\pgfpathcurveto{\pgfqpoint{4.059786in}{0.367031in}}{\pgfqpoint{4.064088in}{0.377418in}}{\pgfqpoint{4.064088in}{0.388247in}}%
\pgfpathcurveto{\pgfqpoint{4.064088in}{0.399076in}}{\pgfqpoint{4.059786in}{0.409463in}}{\pgfqpoint{4.052129in}{0.417120in}}%
\pgfpathcurveto{\pgfqpoint{4.044471in}{0.424777in}}{\pgfqpoint{4.034085in}{0.429079in}}{\pgfqpoint{4.023256in}{0.429079in}}%
\pgfpathcurveto{\pgfqpoint{4.012427in}{0.429079in}}{\pgfqpoint{4.002040in}{0.424777in}}{\pgfqpoint{3.994383in}{0.417120in}}%
\pgfpathcurveto{\pgfqpoint{3.986726in}{0.409463in}}{\pgfqpoint{3.982424in}{0.399076in}}{\pgfqpoint{3.982424in}{0.388247in}}%
\pgfpathcurveto{\pgfqpoint{3.982424in}{0.377418in}}{\pgfqpoint{3.986726in}{0.367031in}}{\pgfqpoint{3.994383in}{0.359374in}}%
\pgfpathcurveto{\pgfqpoint{4.002040in}{0.351717in}}{\pgfqpoint{4.012427in}{0.347415in}}{\pgfqpoint{4.023256in}{0.347415in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{0.347415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/non_max_rank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lemingathon/sage/local/var/lib/sage/venv-python3.12/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300000in}{1.818432in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.818432in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.818432in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.139809in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.139809in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{1.680861in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.680861in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.139809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613057in}{0.866415in}}%
\pgfpathcurveto{\pgfqpoint{3.624705in}{0.866415in}}{\pgfqpoint{3.635877in}{0.871042in}}{\pgfqpoint{3.644113in}{0.879279in}}%
\pgfpathcurveto{\pgfqpoint{3.652349in}{0.887515in}}{\pgfqpoint{3.656977in}{0.898687in}}{\pgfqpoint{3.656977in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{3.656977in}{0.921983in}}{\pgfqpoint{3.652349in}{0.933155in}}{\pgfqpoint{3.644113in}{0.941392in}}%
\pgfpathcurveto{\pgfqpoint{3.635877in}{0.949628in}}{\pgfqpoint{3.624705in}{0.954256in}}{\pgfqpoint{3.613057in}{0.954256in}}%
\pgfpathcurveto{\pgfqpoint{3.601409in}{0.954256in}}{\pgfqpoint{3.590236in}{0.949628in}}{\pgfqpoint{3.582000in}{0.941392in}}%
\pgfpathcurveto{\pgfqpoint{3.573764in}{0.933155in}}{\pgfqpoint{3.569136in}{0.921983in}}{\pgfqpoint{3.569136in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{3.569136in}{0.898687in}}{\pgfqpoint{3.573764in}{0.887515in}}{\pgfqpoint{3.582000in}{0.879279in}}%
\pgfpathcurveto{\pgfqpoint{3.590236in}{0.871042in}}{\pgfqpoint{3.601409in}{0.866415in}}{\pgfqpoint{3.613057in}{0.866415in}}%
\pgfpathlineto{\pgfqpoint{3.613057in}{0.866415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760830in}{0.866415in}}%
\pgfpathcurveto{\pgfqpoint{1.772478in}{0.866415in}}{\pgfqpoint{1.783650in}{0.871042in}}{\pgfqpoint{1.791886in}{0.879279in}}%
\pgfpathcurveto{\pgfqpoint{1.800123in}{0.887515in}}{\pgfqpoint{1.804750in}{0.898687in}}{\pgfqpoint{1.804750in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{1.804750in}{0.921983in}}{\pgfqpoint{1.800123in}{0.933155in}}{\pgfqpoint{1.791886in}{0.941392in}}%
\pgfpathcurveto{\pgfqpoint{1.783650in}{0.949628in}}{\pgfqpoint{1.772478in}{0.954256in}}{\pgfqpoint{1.760830in}{0.954256in}}%
\pgfpathcurveto{\pgfqpoint{1.749182in}{0.954256in}}{\pgfqpoint{1.738010in}{0.949628in}}{\pgfqpoint{1.729773in}{0.941392in}}%
\pgfpathcurveto{\pgfqpoint{1.721537in}{0.933155in}}{\pgfqpoint{1.716909in}{0.921983in}}{\pgfqpoint{1.716909in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{1.716909in}{0.898687in}}{\pgfqpoint{1.721537in}{0.887515in}}{\pgfqpoint{1.729773in}{0.879279in}}%
\pgfpathcurveto{\pgfqpoint{1.738010in}{0.871042in}}{\pgfqpoint{1.749182in}{0.866415in}}{\pgfqpoint{1.760830in}{0.866415in}}%
\pgfpathlineto{\pgfqpoint{1.760830in}{0.866415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432222in}{1.302989in}}%
\pgfpathcurveto{\pgfqpoint{3.443870in}{1.302989in}}{\pgfqpoint{3.455042in}{1.307616in}}{\pgfqpoint{3.463278in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{3.471515in}{1.324089in}}{\pgfqpoint{3.476142in}{1.335261in}}{\pgfqpoint{3.476142in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{3.476142in}{1.358557in}}{\pgfqpoint{3.471515in}{1.369729in}}{\pgfqpoint{3.463278in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{3.455042in}{1.386202in}}{\pgfqpoint{3.443870in}{1.390830in}}{\pgfqpoint{3.432222in}{1.390830in}}%
\pgfpathcurveto{\pgfqpoint{3.420574in}{1.390830in}}{\pgfqpoint{3.409402in}{1.386202in}}{\pgfqpoint{3.401165in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{3.392929in}{1.369729in}}{\pgfqpoint{3.388301in}{1.358557in}}{\pgfqpoint{3.388301in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{3.388301in}{1.335261in}}{\pgfqpoint{3.392929in}{1.324089in}}{\pgfqpoint{3.401165in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{3.409402in}{1.307616in}}{\pgfqpoint{3.420574in}{1.302989in}}{\pgfqpoint{3.432222in}{1.302989in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{1.302989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{1.302989in}}%
\pgfpathcurveto{\pgfqpoint{1.591643in}{1.302989in}}{\pgfqpoint{1.602815in}{1.307616in}}{\pgfqpoint{1.611052in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{1.619288in}{1.324089in}}{\pgfqpoint{1.623916in}{1.335261in}}{\pgfqpoint{1.623916in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{1.623916in}{1.358557in}}{\pgfqpoint{1.619288in}{1.369729in}}{\pgfqpoint{1.611052in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{1.602815in}{1.386202in}}{\pgfqpoint{1.591643in}{1.390830in}}{\pgfqpoint{1.579995in}{1.390830in}}%
\pgfpathcurveto{\pgfqpoint{1.568347in}{1.390830in}}{\pgfqpoint{1.557175in}{1.386202in}}{\pgfqpoint{1.548939in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{1.540702in}{1.369729in}}{\pgfqpoint{1.536075in}{1.358557in}}{\pgfqpoint{1.536075in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{1.536075in}{1.335261in}}{\pgfqpoint{1.540702in}{1.324089in}}{\pgfqpoint{1.548939in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{1.557175in}{1.307616in}}{\pgfqpoint{1.568347in}{1.302989in}}{\pgfqpoint{1.579995in}{1.302989in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{1.302989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995648in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{3.007296in}{1.483824in}}{\pgfqpoint{3.018468in}{1.488451in}}{\pgfqpoint{3.026704in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{3.034941in}{1.504924in}}{\pgfqpoint{3.039568in}{1.516096in}}{\pgfqpoint{3.039568in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{3.039568in}{1.539392in}}{\pgfqpoint{3.034941in}{1.550564in}}{\pgfqpoint{3.026704in}{1.558801in}}%
\pgfpathcurveto{\pgfqpoint{3.018468in}{1.567037in}}{\pgfqpoint{3.007296in}{1.571665in}}{\pgfqpoint{2.995648in}{1.571665in}}%
\pgfpathcurveto{\pgfqpoint{2.984000in}{1.571665in}}{\pgfqpoint{2.972828in}{1.567037in}}{\pgfqpoint{2.964591in}{1.558801in}}%
\pgfpathcurveto{\pgfqpoint{2.956355in}{1.550564in}}{\pgfqpoint{2.951727in}{1.539392in}}{\pgfqpoint{2.951727in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{2.951727in}{1.516096in}}{\pgfqpoint{2.956355in}{1.504924in}}{\pgfqpoint{2.964591in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{2.972828in}{1.488451in}}{\pgfqpoint{2.984000in}{1.483824in}}{\pgfqpoint{2.995648in}{1.483824in}}%
\pgfpathlineto{\pgfqpoint{2.995648in}{1.483824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{1.155069in}{1.483824in}}{\pgfqpoint{1.166241in}{1.488451in}}{\pgfqpoint{1.174478in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{1.182714in}{1.504924in}}{\pgfqpoint{1.187342in}{1.516096in}}{\pgfqpoint{1.187342in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{1.187342in}{1.539392in}}{\pgfqpoint{1.182714in}{1.550564in}}{\pgfqpoint{1.174478in}{1.558801in}}%
\pgfpathcurveto{\pgfqpoint{1.166241in}{1.567037in}}{\pgfqpoint{1.155069in}{1.571665in}}{\pgfqpoint{1.143421in}{1.571665in}}%
\pgfpathcurveto{\pgfqpoint{1.131773in}{1.571665in}}{\pgfqpoint{1.120601in}{1.567037in}}{\pgfqpoint{1.112365in}{1.558801in}}%
\pgfpathcurveto{\pgfqpoint{1.104128in}{1.550564in}}{\pgfqpoint{1.099501in}{1.539392in}}{\pgfqpoint{1.099501in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{1.099501in}{1.516096in}}{\pgfqpoint{1.104128in}{1.504924in}}{\pgfqpoint{1.112365in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{1.120601in}{1.488451in}}{\pgfqpoint{1.131773in}{1.483824in}}{\pgfqpoint{1.143421in}{1.483824in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{1.483824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559074in}{1.302989in}}%
\pgfpathcurveto{\pgfqpoint{2.570722in}{1.302989in}}{\pgfqpoint{2.581894in}{1.307616in}}{\pgfqpoint{2.590130in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{2.598367in}{1.324089in}}{\pgfqpoint{2.602994in}{1.335261in}}{\pgfqpoint{2.602994in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{2.602994in}{1.358557in}}{\pgfqpoint{2.598367in}{1.369729in}}{\pgfqpoint{2.590130in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{2.581894in}{1.386202in}}{\pgfqpoint{2.570722in}{1.390830in}}{\pgfqpoint{2.559074in}{1.390830in}}%
\pgfpathcurveto{\pgfqpoint{2.547426in}{1.390830in}}{\pgfqpoint{2.536254in}{1.386202in}}{\pgfqpoint{2.528017in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{2.519781in}{1.369729in}}{\pgfqpoint{2.515153in}{1.358557in}}{\pgfqpoint{2.515153in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{2.515153in}{1.335261in}}{\pgfqpoint{2.519781in}{1.324089in}}{\pgfqpoint{2.528017in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{2.536254in}{1.307616in}}{\pgfqpoint{2.547426in}{1.302989in}}{\pgfqpoint{2.559074in}{1.302989in}}%
\pgfpathlineto{\pgfqpoint{2.559074in}{1.302989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{1.302989in}}%
\pgfpathcurveto{\pgfqpoint{0.718495in}{1.302989in}}{\pgfqpoint{0.729667in}{1.307616in}}{\pgfqpoint{0.737904in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{0.746140in}{1.324089in}}{\pgfqpoint{0.750768in}{1.335261in}}{\pgfqpoint{0.750768in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{0.750768in}{1.358557in}}{\pgfqpoint{0.746140in}{1.369729in}}{\pgfqpoint{0.737904in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{0.729667in}{1.386202in}}{\pgfqpoint{0.718495in}{1.390830in}}{\pgfqpoint{0.706847in}{1.390830in}}%
\pgfpathcurveto{\pgfqpoint{0.695199in}{1.390830in}}{\pgfqpoint{0.684027in}{1.386202in}}{\pgfqpoint{0.675791in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{0.667554in}{1.369729in}}{\pgfqpoint{0.662927in}{1.358557in}}{\pgfqpoint{0.662927in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{0.662927in}{1.335261in}}{\pgfqpoint{0.667554in}{1.324089in}}{\pgfqpoint{0.675791in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{0.684027in}{1.307616in}}{\pgfqpoint{0.695199in}{1.302989in}}{\pgfqpoint{0.706847in}{1.302989in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{1.302989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378239in}{0.866415in}}%
\pgfpathcurveto{\pgfqpoint{2.389887in}{0.866415in}}{\pgfqpoint{2.401059in}{0.871042in}}{\pgfqpoint{2.409295in}{0.879279in}}%
\pgfpathcurveto{\pgfqpoint{2.417532in}{0.887515in}}{\pgfqpoint{2.422159in}{0.898687in}}{\pgfqpoint{2.422159in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{2.422159in}{0.921983in}}{\pgfqpoint{2.417532in}{0.933155in}}{\pgfqpoint{2.409295in}{0.941392in}}%
\pgfpathcurveto{\pgfqpoint{2.401059in}{0.949628in}}{\pgfqpoint{2.389887in}{0.954256in}}{\pgfqpoint{2.378239in}{0.954256in}}%
\pgfpathcurveto{\pgfqpoint{2.366591in}{0.954256in}}{\pgfqpoint{2.355419in}{0.949628in}}{\pgfqpoint{2.347182in}{0.941392in}}%
\pgfpathcurveto{\pgfqpoint{2.338946in}{0.933155in}}{\pgfqpoint{2.334318in}{0.921983in}}{\pgfqpoint{2.334318in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{2.334318in}{0.898687in}}{\pgfqpoint{2.338946in}{0.887515in}}{\pgfqpoint{2.347182in}{0.879279in}}%
\pgfpathcurveto{\pgfqpoint{2.355419in}{0.871042in}}{\pgfqpoint{2.366591in}{0.866415in}}{\pgfqpoint{2.378239in}{0.866415in}}%
\pgfpathlineto{\pgfqpoint{2.378239in}{0.866415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526012in}{0.866415in}}%
\pgfpathcurveto{\pgfqpoint{0.537660in}{0.866415in}}{\pgfqpoint{0.548832in}{0.871042in}}{\pgfqpoint{0.557069in}{0.879279in}}%
\pgfpathcurveto{\pgfqpoint{0.565305in}{0.887515in}}{\pgfqpoint{0.569933in}{0.898687in}}{\pgfqpoint{0.569933in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.569933in}{0.921983in}}{\pgfqpoint{0.565305in}{0.933155in}}{\pgfqpoint{0.557069in}{0.941392in}}%
\pgfpathcurveto{\pgfqpoint{0.548832in}{0.949628in}}{\pgfqpoint{0.537660in}{0.954256in}}{\pgfqpoint{0.526012in}{0.954256in}}%
\pgfpathcurveto{\pgfqpoint{0.514364in}{0.954256in}}{\pgfqpoint{0.503192in}{0.949628in}}{\pgfqpoint{0.494956in}{0.941392in}}%
\pgfpathcurveto{\pgfqpoint{0.486719in}{0.933155in}}{\pgfqpoint{0.482092in}{0.921983in}}{\pgfqpoint{0.482092in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.482092in}{0.898687in}}{\pgfqpoint{0.486719in}{0.887515in}}{\pgfqpoint{0.494956in}{0.879279in}}%
\pgfpathcurveto{\pgfqpoint{0.503192in}{0.871042in}}{\pgfqpoint{0.514364in}{0.866415in}}{\pgfqpoint{0.526012in}{0.866415in}}%
\pgfpathlineto{\pgfqpoint{0.526012in}{0.866415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559074in}{0.429841in}}%
\pgfpathcurveto{\pgfqpoint{2.570722in}{0.429841in}}{\pgfqpoint{2.581894in}{0.434468in}}{\pgfqpoint{2.590130in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{2.598367in}{0.450941in}}{\pgfqpoint{2.602994in}{0.462113in}}{\pgfqpoint{2.602994in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{2.602994in}{0.485409in}}{\pgfqpoint{2.598367in}{0.496581in}}{\pgfqpoint{2.590130in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{2.581894in}{0.513054in}}{\pgfqpoint{2.570722in}{0.517682in}}{\pgfqpoint{2.559074in}{0.517682in}}%
\pgfpathcurveto{\pgfqpoint{2.547426in}{0.517682in}}{\pgfqpoint{2.536254in}{0.513054in}}{\pgfqpoint{2.528017in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{2.519781in}{0.496581in}}{\pgfqpoint{2.515153in}{0.485409in}}{\pgfqpoint{2.515153in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{2.515153in}{0.462113in}}{\pgfqpoint{2.519781in}{0.450941in}}{\pgfqpoint{2.528017in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{2.536254in}{0.434468in}}{\pgfqpoint{2.547426in}{0.429841in}}{\pgfqpoint{2.559074in}{0.429841in}}%
\pgfpathlineto{\pgfqpoint{2.559074in}{0.429841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{0.429841in}}%
\pgfpathcurveto{\pgfqpoint{0.718495in}{0.429841in}}{\pgfqpoint{0.729667in}{0.434468in}}{\pgfqpoint{0.737904in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{0.746140in}{0.450941in}}{\pgfqpoint{0.750768in}{0.462113in}}{\pgfqpoint{0.750768in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{0.750768in}{0.485409in}}{\pgfqpoint{0.746140in}{0.496581in}}{\pgfqpoint{0.737904in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{0.729667in}{0.513054in}}{\pgfqpoint{0.718495in}{0.517682in}}{\pgfqpoint{0.706847in}{0.517682in}}%
\pgfpathcurveto{\pgfqpoint{0.695199in}{0.517682in}}{\pgfqpoint{0.684027in}{0.513054in}}{\pgfqpoint{0.675791in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{0.667554in}{0.496581in}}{\pgfqpoint{0.662927in}{0.485409in}}{\pgfqpoint{0.662927in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{0.662927in}{0.462113in}}{\pgfqpoint{0.667554in}{0.450941in}}{\pgfqpoint{0.675791in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{0.684027in}{0.434468in}}{\pgfqpoint{0.695199in}{0.429841in}}{\pgfqpoint{0.706847in}{0.429841in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{0.429841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995648in}{0.249006in}}%
\pgfpathcurveto{\pgfqpoint{3.007296in}{0.249006in}}{\pgfqpoint{3.018468in}{0.253633in}}{\pgfqpoint{3.026704in}{0.261870in}}%
\pgfpathcurveto{\pgfqpoint{3.034941in}{0.270106in}}{\pgfqpoint{3.039568in}{0.281278in}}{\pgfqpoint{3.039568in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{3.039568in}{0.304574in}}{\pgfqpoint{3.034941in}{0.315746in}}{\pgfqpoint{3.026704in}{0.323983in}}%
\pgfpathcurveto{\pgfqpoint{3.018468in}{0.332219in}}{\pgfqpoint{3.007296in}{0.336847in}}{\pgfqpoint{2.995648in}{0.336847in}}%
\pgfpathcurveto{\pgfqpoint{2.984000in}{0.336847in}}{\pgfqpoint{2.972828in}{0.332219in}}{\pgfqpoint{2.964591in}{0.323983in}}%
\pgfpathcurveto{\pgfqpoint{2.956355in}{0.315746in}}{\pgfqpoint{2.951727in}{0.304574in}}{\pgfqpoint{2.951727in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{2.951727in}{0.281278in}}{\pgfqpoint{2.956355in}{0.270106in}}{\pgfqpoint{2.964591in}{0.261870in}}%
\pgfpathcurveto{\pgfqpoint{2.972828in}{0.253633in}}{\pgfqpoint{2.984000in}{0.249006in}}{\pgfqpoint{2.995648in}{0.249006in}}%
\pgfpathlineto{\pgfqpoint{2.995648in}{0.249006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{0.249006in}}%
\pgfpathcurveto{\pgfqpoint{1.155069in}{0.249006in}}{\pgfqpoint{1.166241in}{0.253633in}}{\pgfqpoint{1.174478in}{0.261870in}}%
\pgfpathcurveto{\pgfqpoint{1.182714in}{0.270106in}}{\pgfqpoint{1.187342in}{0.281278in}}{\pgfqpoint{1.187342in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{1.187342in}{0.304574in}}{\pgfqpoint{1.182714in}{0.315746in}}{\pgfqpoint{1.174478in}{0.323983in}}%
\pgfpathcurveto{\pgfqpoint{1.166241in}{0.332219in}}{\pgfqpoint{1.155069in}{0.336847in}}{\pgfqpoint{1.143421in}{0.336847in}}%
\pgfpathcurveto{\pgfqpoint{1.131773in}{0.336847in}}{\pgfqpoint{1.120601in}{0.332219in}}{\pgfqpoint{1.112365in}{0.323983in}}%
\pgfpathcurveto{\pgfqpoint{1.104128in}{0.315746in}}{\pgfqpoint{1.099501in}{0.304574in}}{\pgfqpoint{1.099501in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{1.099501in}{0.281278in}}{\pgfqpoint{1.104128in}{0.270106in}}{\pgfqpoint{1.112365in}{0.261870in}}%
\pgfpathcurveto{\pgfqpoint{1.120601in}{0.253633in}}{\pgfqpoint{1.131773in}{0.249006in}}{\pgfqpoint{1.143421in}{0.249006in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.249006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432222in}{0.429841in}}%
\pgfpathcurveto{\pgfqpoint{3.443870in}{0.429841in}}{\pgfqpoint{3.455042in}{0.434468in}}{\pgfqpoint{3.463278in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{3.471515in}{0.450941in}}{\pgfqpoint{3.476142in}{0.462113in}}{\pgfqpoint{3.476142in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{3.476142in}{0.485409in}}{\pgfqpoint{3.471515in}{0.496581in}}{\pgfqpoint{3.463278in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{3.455042in}{0.513054in}}{\pgfqpoint{3.443870in}{0.517682in}}{\pgfqpoint{3.432222in}{0.517682in}}%
\pgfpathcurveto{\pgfqpoint{3.420574in}{0.517682in}}{\pgfqpoint{3.409402in}{0.513054in}}{\pgfqpoint{3.401165in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{3.392929in}{0.496581in}}{\pgfqpoint{3.388301in}{0.485409in}}{\pgfqpoint{3.388301in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{3.388301in}{0.462113in}}{\pgfqpoint{3.392929in}{0.450941in}}{\pgfqpoint{3.401165in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{3.409402in}{0.434468in}}{\pgfqpoint{3.420574in}{0.429841in}}{\pgfqpoint{3.432222in}{0.429841in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{0.429841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{0.429841in}}%
\pgfpathcurveto{\pgfqpoint{1.591643in}{0.429841in}}{\pgfqpoint{1.602815in}{0.434468in}}{\pgfqpoint{1.611052in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{1.619288in}{0.450941in}}{\pgfqpoint{1.623916in}{0.462113in}}{\pgfqpoint{1.623916in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{1.623916in}{0.485409in}}{\pgfqpoint{1.619288in}{0.496581in}}{\pgfqpoint{1.611052in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{1.602815in}{0.513054in}}{\pgfqpoint{1.591643in}{0.517682in}}{\pgfqpoint{1.579995in}{0.517682in}}%
\pgfpathcurveto{\pgfqpoint{1.568347in}{0.517682in}}{\pgfqpoint{1.557175in}{0.513054in}}{\pgfqpoint{1.548939in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{1.540702in}{0.496581in}}{\pgfqpoint{1.536075in}{0.485409in}}{\pgfqpoint{1.536075in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{1.536075in}{0.462113in}}{\pgfqpoint{1.540702in}{0.450941in}}{\pgfqpoint{1.548939in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{1.557175in}{0.434468in}}{\pgfqpoint{1.568347in}{0.429841in}}{\pgfqpoint{1.579995in}{0.429841in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{0.429841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284449in}{0.429841in}}%
\pgfpathcurveto{\pgfqpoint{5.296096in}{0.429841in}}{\pgfqpoint{5.307269in}{0.434468in}}{\pgfqpoint{5.315505in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{5.323741in}{0.450941in}}{\pgfqpoint{5.328369in}{0.462113in}}{\pgfqpoint{5.328369in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{5.328369in}{0.485409in}}{\pgfqpoint{5.323741in}{0.496581in}}{\pgfqpoint{5.315505in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{5.307269in}{0.513054in}}{\pgfqpoint{5.296096in}{0.517682in}}{\pgfqpoint{5.284449in}{0.517682in}}%
\pgfpathcurveto{\pgfqpoint{5.272801in}{0.517682in}}{\pgfqpoint{5.261628in}{0.513054in}}{\pgfqpoint{5.253392in}{0.504818in}}%
\pgfpathcurveto{\pgfqpoint{5.245156in}{0.496581in}}{\pgfqpoint{5.240528in}{0.485409in}}{\pgfqpoint{5.240528in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{5.240528in}{0.462113in}}{\pgfqpoint{5.245156in}{0.450941in}}{\pgfqpoint{5.253392in}{0.442705in}}%
\pgfpathcurveto{\pgfqpoint{5.261628in}{0.434468in}}{\pgfqpoint{5.272801in}{0.429841in}}{\pgfqpoint{5.284449in}{0.429841in}}%
\pgfpathlineto{\pgfqpoint{5.284449in}{0.429841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847874in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{4.859522in}{1.483824in}}{\pgfqpoint{4.870695in}{1.488451in}}{\pgfqpoint{4.878931in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{4.887167in}{1.504924in}}{\pgfqpoint{4.891795in}{1.516096in}}{\pgfqpoint{4.891795in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{4.891795in}{1.539392in}}{\pgfqpoint{4.887167in}{1.550564in}}{\pgfqpoint{4.878931in}{1.558801in}}%
\pgfpathcurveto{\pgfqpoint{4.870695in}{1.567037in}}{\pgfqpoint{4.859522in}{1.571665in}}{\pgfqpoint{4.847874in}{1.571665in}}%
\pgfpathcurveto{\pgfqpoint{4.836227in}{1.571665in}}{\pgfqpoint{4.825054in}{1.567037in}}{\pgfqpoint{4.816818in}{1.558801in}}%
\pgfpathcurveto{\pgfqpoint{4.808582in}{1.550564in}}{\pgfqpoint{4.803954in}{1.539392in}}{\pgfqpoint{4.803954in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{4.803954in}{1.516096in}}{\pgfqpoint{4.808582in}{1.504924in}}{\pgfqpoint{4.816818in}{1.496688in}}%
\pgfpathcurveto{\pgfqpoint{4.825054in}{1.488451in}}{\pgfqpoint{4.836227in}{1.483824in}}{\pgfqpoint{4.847874in}{1.483824in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{1.483824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847874in}{0.249006in}}%
\pgfpathcurveto{\pgfqpoint{4.859522in}{0.249006in}}{\pgfqpoint{4.870695in}{0.253633in}}{\pgfqpoint{4.878931in}{0.261870in}}%
\pgfpathcurveto{\pgfqpoint{4.887167in}{0.270106in}}{\pgfqpoint{4.891795in}{0.281278in}}{\pgfqpoint{4.891795in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{4.891795in}{0.304574in}}{\pgfqpoint{4.887167in}{0.315746in}}{\pgfqpoint{4.878931in}{0.323983in}}%
\pgfpathcurveto{\pgfqpoint{4.870695in}{0.332219in}}{\pgfqpoint{4.859522in}{0.336847in}}{\pgfqpoint{4.847874in}{0.336847in}}%
\pgfpathcurveto{\pgfqpoint{4.836227in}{0.336847in}}{\pgfqpoint{4.825054in}{0.332219in}}{\pgfqpoint{4.816818in}{0.323983in}}%
\pgfpathcurveto{\pgfqpoint{4.808582in}{0.315746in}}{\pgfqpoint{4.803954in}{0.304574in}}{\pgfqpoint{4.803954in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{4.803954in}{0.281278in}}{\pgfqpoint{4.808582in}{0.270106in}}{\pgfqpoint{4.816818in}{0.261870in}}%
\pgfpathcurveto{\pgfqpoint{4.825054in}{0.253633in}}{\pgfqpoint{4.836227in}{0.249006in}}{\pgfqpoint{4.847874in}{0.249006in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.249006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.509804,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284449in}{1.302989in}}%
\pgfpathcurveto{\pgfqpoint{5.296096in}{1.302989in}}{\pgfqpoint{5.307269in}{1.307616in}}{\pgfqpoint{5.315505in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{5.323741in}{1.324089in}}{\pgfqpoint{5.328369in}{1.335261in}}{\pgfqpoint{5.328369in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{5.328369in}{1.358557in}}{\pgfqpoint{5.323741in}{1.369729in}}{\pgfqpoint{5.315505in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{5.307269in}{1.386202in}}{\pgfqpoint{5.296096in}{1.390830in}}{\pgfqpoint{5.284449in}{1.390830in}}%
\pgfpathcurveto{\pgfqpoint{5.272801in}{1.390830in}}{\pgfqpoint{5.261628in}{1.386202in}}{\pgfqpoint{5.253392in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{5.245156in}{1.369729in}}{\pgfqpoint{5.240528in}{1.358557in}}{\pgfqpoint{5.240528in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{5.240528in}{1.335261in}}{\pgfqpoint{5.245156in}{1.324089in}}{\pgfqpoint{5.253392in}{1.315853in}}%
\pgfpathcurveto{\pgfqpoint{5.261628in}{1.307616in}}{\pgfqpoint{5.272801in}{1.302989in}}{\pgfqpoint{5.284449in}{1.302989in}}%
\pgfpathlineto{\pgfqpoint{5.284449in}{1.302989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{0.217308in}{0.910335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{6.082692in}{0.910335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.613057in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{2.378239in}{0.910335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.760830in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{0.526012in}{0.910335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.432222in}{0.473761in}}%
\pgfpathlineto{\pgfqpoint{2.559074in}{1.346909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.579995in}{0.473761in}}%
\pgfpathlineto{\pgfqpoint{0.706847in}{1.346909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.995648in}{0.292926in}}%
\pgfpathlineto{\pgfqpoint{2.995648in}{1.527744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{0.292926in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{1.527744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.559074in}{0.473761in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{1.346909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.706847in}{0.473761in}}%
\pgfpathlineto{\pgfqpoint{1.579995in}{1.346909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284449in}{0.473761in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.910335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.847874in}{1.527744in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.910335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.847874in}{0.292926in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.910335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.284449in}{1.346909in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.910335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884312in,y=0.910335in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667310in,y=1.434224in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143421in,y=1.651226in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619532in,y=1.434224in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736538in,y=0.910335in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519537in,y=1.434224in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995648in,y=1.651226in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471759in,y=1.434224in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.520819in,y=0.330002in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_0 \equiv -\pi/4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847874in,y=0.169444in,,]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta_1 \equiv -\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995648in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{3.159387in}{0.292926in}}{\pgfqpoint{3.316441in}{0.357980in}}{\pgfqpoint{3.432222in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{3.548003in}{0.589542in}}{\pgfqpoint{3.613057in}{0.746596in}}{\pgfqpoint{3.613057in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{3.613057in}{1.074074in}}{\pgfqpoint{3.548003in}{1.231128in}}{\pgfqpoint{3.432222in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{3.316441in}{1.462690in}}{\pgfqpoint{3.159387in}{1.527744in}}{\pgfqpoint{2.995648in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{2.831909in}{1.527744in}}{\pgfqpoint{2.674855in}{1.462690in}}{\pgfqpoint{2.559074in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{2.443293in}{1.231128in}}{\pgfqpoint{2.378239in}{1.074074in}}{\pgfqpoint{2.378239in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{2.378239in}{0.746596in}}{\pgfqpoint{2.443293in}{0.589542in}}{\pgfqpoint{2.559074in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{2.674855in}{0.357980in}}{\pgfqpoint{2.831909in}{0.292926in}}{\pgfqpoint{2.995648in}{0.292926in}}%
\pgfpathlineto{\pgfqpoint{2.995648in}{0.292926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143421in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{1.307160in}{0.292926in}}{\pgfqpoint{1.464214in}{0.357980in}}{\pgfqpoint{1.579995in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{1.695776in}{0.589542in}}{\pgfqpoint{1.760830in}{0.746596in}}{\pgfqpoint{1.760830in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{1.760830in}{1.074074in}}{\pgfqpoint{1.695776in}{1.231128in}}{\pgfqpoint{1.579995in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{1.464214in}{1.462690in}}{\pgfqpoint{1.307160in}{1.527744in}}{\pgfqpoint{1.143421in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{0.979682in}{1.527744in}}{\pgfqpoint{0.822628in}{1.462690in}}{\pgfqpoint{0.706847in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{0.591066in}{1.231128in}}{\pgfqpoint{0.526012in}{1.074074in}}{\pgfqpoint{0.526012in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{0.526012in}{0.746596in}}{\pgfqpoint{0.591066in}{0.589542in}}{\pgfqpoint{0.706847in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{0.822628in}{0.357980in}}{\pgfqpoint{0.979682in}{0.292926in}}{\pgfqpoint{1.143421in}{0.292926in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.292926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.139809in}}{\pgfqpoint{6.100000in}{1.541053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847874in}{0.292926in}}%
\pgfpathcurveto{\pgfqpoint{5.011613in}{0.292926in}}{\pgfqpoint{5.168668in}{0.357980in}}{\pgfqpoint{5.284449in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{5.400229in}{0.589542in}}{\pgfqpoint{5.465283in}{0.746596in}}{\pgfqpoint{5.465283in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{5.465283in}{1.074074in}}{\pgfqpoint{5.400229in}{1.231128in}}{\pgfqpoint{5.284449in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{5.168668in}{1.462690in}}{\pgfqpoint{5.011613in}{1.527744in}}{\pgfqpoint{4.847874in}{1.527744in}}%
\pgfpathcurveto{\pgfqpoint{4.684136in}{1.527744in}}{\pgfqpoint{4.527081in}{1.462690in}}{\pgfqpoint{4.411300in}{1.346909in}}%
\pgfpathcurveto{\pgfqpoint{4.295520in}{1.231128in}}{\pgfqpoint{4.230466in}{1.074074in}}{\pgfqpoint{4.230466in}{0.910335in}}%
\pgfpathcurveto{\pgfqpoint{4.230466in}{0.746596in}}{\pgfqpoint{4.295520in}{0.589542in}}{\pgfqpoint{4.411300in}{0.473761in}}%
\pgfpathcurveto{\pgfqpoint{4.527081in}{0.357980in}}{\pgfqpoint{4.684136in}{0.292926in}}{\pgfqpoint{4.847874in}{0.292926in}}%
\pgfpathlineto{\pgfqpoint{4.847874in}{0.292926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

